Frequency shaping control for weakly-coupled grid-forming IBRs

We consider the problem of controlling the frequency of low-inertia power systems via inverter-based resources (IBRs) that are weakly connected to the grid. We propose a novel grid-forming control strategy, the so-called frequency shaping control, that aims to shape the frequency response of synchronous generators (SGs) to load perturbations so as to efficiently arrest sudden frequency drops. Our solution relaxes several existing assumptions in the literature and is able to navigate tradeoffs between peak power requirements and maximum frequency deviations. Finally, we analyze the robustness to imperfect knowledge of network parameters, while particularly highlighting the importance of accurate estimation of these parameters.

==> GFM.tex <==
%\documentclass[crop]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usepackage[usenames,dvipsnames]{xcolor}
%\usepackage{tikz}
%\usepackage{circuitikz}
%\usetikzlibrary{positioning, shapes}
%\usetikzlibrary{decorations.pathreplacing}
%\usepackage{amsmath, amssymb}


% \newcommand{\tb}[1]{\textcolor{blue}{#1}}
% \newcommand{\tm}[1]{\textcolor{magenta}{#1}}
% \newcommand{\tr}[1]{\textcolor{red}{#1}}
% \newcommand{\tg}[1]{\textcolor{ForestGreen}{#1}}
% \newcommand{\tol}[1]{\textcolor{OliveGreen}{#1}}
% \newcommand{\tor}[1]{\textcolor{Orange}{#1}}
% \newcommand{\tnb}[1]{\textcolor{NavyBlue}{#1}}

\usetikzlibrary{calc,trees,positioning,arrows,chains,shapes.geometric,%
    decorations.pathreplacing,decorations.pathmorphing,shapes,%
    matrix,shapes.symbols}

\tikzset{
>=stealth',
  punktchain/.style={
    rectangle, 
    rounded corners, 
    % fill=black!10,
    draw=black, very thick,
    text width=10em, 
    minimum height=3em, 
    text centered, 
    on chain},
  line/.style={draw, thick, <-},
  element/.style={
    tape,
    top color=white,
    bottom color=blue!50!black!60!,
    minimum width=8em,
    draw=blue!40!black!90, very thick,
    text width=10em, 
    minimum height=3.5em, 
    text centered, 
    on chain},
  every join/.style={->, thick,shorten >=1pt},
  decoration={brace},
  tuborg/.style={decorate},
  tubnode/.style={midway, right=2pt},
}

\tikzstyle{block} = [draw, fill=white, rounded corners, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

% The block diagram code is probably more verbose than necessary
\begin{circuitikz}[american voltages, american currents]
\draw (0,1.25)  node[ground] {}  to [sV] (0,2.5) node [anchor=east]{\small$p_\text{sm}$};
\draw [-to] (0,2.5)-- (0.25,2.5);
\draw  (0,2.3) to (0, 2.5) to
 [short, -] (2,2.5) to [L, l={\small$b$}] (4,2.5) 
 to  [short, -] (5,2.5);
 \draw
  (5,1.25)  node[ground] {} to [sV] (5,2.5) node [anchor=west]{\small$p_\text{vsi}$};
  \draw [-to] (5,2.5)--(4.75,2.5);
  \draw (5, 2.3)--(5, 2.5);
  \draw  [ultra thick] (1.25,1.75) --(1.25,3)node [anchor=east] {\small$\theta_\text{sm}$} ;
  \draw  [ultra thick] (4,1.75) --(4,3)node [anchor=west] {\small$\theta_\text{vsi}$} ;
  \draw (1.25, 2) to (1.95, 2);
  \draw [-to](1.95, 2) to (1.95, 1.25) node [anchor=north] {\small$p_\ell$};
   \node[left=10pt] at (0,1.375){\small $\omega_\text{sm}$};
 \node[right=10pt] at (5,1.375){\small $\omega_\text{vsi}$};
\end{circuitikz}


==> IBR_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{RGB}{136,176,197}
\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
%

\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.739in,0.849in)},
scale only axis,
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Power injection (p.u.)},
xlabel style={font=\color{black}},
xlabel={\small Time (s)},
xmin=0,
xmax=10,
ymin=-0.05,
ymax=0.55,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(0.9,0.9)}}
]
\addplot [color=mycolor1, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.000457506750903513\\
0.1	0.00175608828678958\\
0.15	0.00378582429713615\\
0.2	0.00643882142311353\\
0.25	0.00961003936877333\\
0.3	0.0131980404401849\\
0.35	0.0171056598752704\\
0.4	0.0212405952871559\\
0.45	0.025515914457606\\
0.5	0.0298504815786135\\
0.55	0.0341693028444143\\
0.6	0.0384037930389542\\
0.65	0.042491965441847\\
0.7	0.0463785479867042\\
0.75	0.0500150291477636\\
0.8	0.0533596375031495\\
0.85	0.0563772593257649\\
0.9	0.0590392988863162\\
0.95	0.0613234864185523\\
1	0.063213638896243\\
1.05	0.0646993789071016\\
1.1	0.0657758169835625\\
1.15	0.0664432027673015\\
1.2	0.0667065503472208\\
1.25	0.0665752430231953\\
1.3	0.0660626226143142\\
1.35	0.0651855682549801\\
1.4	0.0639640694094638\\
1.45	0.0624207975899043\\
1.5	0.0605806809888175\\
1.55	0.0584704859394809\\
1.6	0.0561184088005571\\
1.65	0.053553681529387\\
1.7	0.0508061938657451\\
1.75	0.0479061346985814\\
1.8	0.0448836548362337\\
1.85	0.0417685530494264\\
1.9	0.038589986909473\\
1.95	0.0353762096046071\\
2	0.032154333588131\\
2.05	0.0289501215956775\\
2.1	0.0257878052675983\\
2.15	0.0226899313283046\\
2.2	0.0196772350089903\\
2.25	0.0167685401549407\\
2.3	0.0139806852346926\\
2.35	0.0113284742664711\\
2.4	0.00882465149815279\\
2.45	0.00647989852077941\\
2.5	0.00430285236242104\\
2.55	0.00230014299879134\\
2.6	0.000476448629048781\\
2.65	-0.00116543300090335\\
2.7	-0.00262449899034525\\
2.75	-0.003901443178502\\
2.8	-0.00499854733551984\\
2.85	-0.00591956343089052\\
2.9	-0.00666958873176368\\
2.95	-0.00725493543950593\\
3	-0.00768299651491773\\
3.05	-0.00796210927216983\\
3.1	-0.00810141824026177\\
3.15	-0.00811073870013874\\
3.2	-0.00800042220702625\\
3.25	-0.00778122530253414\\
3.3	-0.00746418251108695\\
3.35	-0.0070604846016582\\
3.4	-0.00658136297996722\\
3.45	-0.00603798095951847\\
3.5	-0.00544133254333278\\
3.55	-0.00480214923306332\\
3.6	-0.00413081526944635\\
3.65	-0.00343729159865691\\
3.7	-0.00273104875397763\\
3.75	-0.00202100874200167\\
3.8	-0.00131549592803924\\
3.85	-0.000622196827042557\\
3.9	5.18713753284248e-05\\
3.95	0.000700383821538281\\
4	0.0013177228182991\\
4.05	0.00189898488723563\\
4.1	0.00243998045960777\\
4.15	0.00293722668925302\\
4.2	0.00338793389499926\\
4.25	0.00378998617345235\\
4.3	0.00414191674547497\\
4.35	0.00444287861509242\\
4.4	0.0046926111282902\\
4.45	0.00489140302155538\\
4.5	0.00504005254644701\\
4.55	0.00513982524738121\\
4.6	0.00519240995563235\\
4.65	0.00519987354375263\\
4.7	0.0051646149616808\\
4.75	0.0050893190492418\\
4.8	0.0049769105900279\\
4.85	0.00483050903929528\\
4.9	0.00465338432399618\\
4.95	0.0044489140768757\\
5	0.00422054262915697\\
5.05	0.00397174204816603\\
5.1	0.00370597546773237\\
5.15	0.00342666292074269\\
5.2	0.00313714984519982\\
5.25	0.00284067839788895\\
5.3	0.00254036167359693\\
5.35	0.00223916089305054\\
5.4	0.00193986558958921\\
5.45	0.0016450767932861\\
5.5	0.00135719318196736\\
5.55	0.00107840014150713\\
5.6	0.000810661653019561\\
5.65	0.000555714902222949\\
5.7	0.000315067486376419\\
5.75	8.99970768233451e-05\\
5.8	-0.000118446619675034\\
5.85	-0.000309437769984435\\
5.9	-0.000482368373083399\\
5.95	-0.000636840454550394\\
6	-0.000772656688795746\\
6.05	-0.000889809643749434\\
6.1	-0.00098846984358213\\
6.15	-0.00106897284392929\\
6.2	-0.00113180551114559\\
6.25	-0.0011775916924869\\
6.3	-0.00120707745795418\\
6.35	-0.00122111608699794\\
6.4	-0.00122065296453573\\
6.45	-0.00120671054094325\\
6.5	-0.00118037350000518\\
6.55	-0.00114277426741733\\
6.6	-0.00109507898047514\\
6.65	-0.00103847402721871\\
6.7	-0.000974153250679323\\
6.75	-0.000903305901127392\\
6.8	-0.000827105406489926\\
6.85	-0.000746699018510681\\
6.9	-0.000663198379883253\\
6.95	-0.000577671045600931\\
7	-0.00049113298023189\\
7.05	-0.000404542041827962\\
7.1	-0.000318792452783407\\
7.15	-0.000234710248238955\\
7.2	-0.000153049683628167\\
7.25	-7.44905747290157e-05\\
7.3	3.63463854852267e-07\\
7.35	7.09859224804029e-05\\
7.4	0.00013692748900886\\
7.45	0.000197815381557042\\
7.5	0.000253351977040386\\
7.55	0.000303312794411564\\
7.6	0.000347543894024602\\
7.65	0.000385958756313766\\
7.7	0.000418534704000913\\
7.75	0.000445308932372609\\
7.8	0.000466374211840884\\
7.85	0.000481874326064515\\
7.9	0.000491999307410259\\
7.95	0.00049698052952615\\
8	0.000497085714334967\\
8.05	0.000492613907888566\\
8.1	0.000483890476307824\\
8.15	0.000471262169522114\\
8.2	0.00045509229677039\\
8.25	0.000435756053885476\\
8.3	0.000413636038304865\\
8.35	0.000389117983584418\\
8.4	0.000362586740982072\\
8.45	0.00033442253147166\\
8.5	0.00030499748738267\\
8.55	0.000274672498779058\\
8.6	0.000243794375723227\\
8.65	0.000212693333751973\\
8.7	0.000181680806247108\\
8.75	0.000151047583939227\\
8.8	0.000121062278559565\\
8.85	9.19701046692968e-05\\
8.9	6.39919709619815e-05\\
8.95	3.7323869863639e-05\\
9	1.21365520533794e-05\\
9.05	-1.14245294002441e-05\\
9.1	-3.32390222446691e-05\\
9.15	-5.32112439274275e-05\\
9.2	-7.12695356058249e-05\\
9.25	-8.73654215765009e-05\\
9.3	-0.0001014725950125\\
9.35	-0.000113585751245549\\
9.4	-0.000123719289950094\\
9.45	-0.000131905907487441\\
9.5	-0.000138195100367745\\
9.55	-0.000142651600301003\\
9.6	-0.000145353760652123\\
9.65	-0.000146391913307298\\
9.7	-0.000145866714016716\\
9.75	-0.000143887493220449\\
9.8	-0.000140570628207691\\
9.85	-0.000136037951222342\\
9.9	-0.000130415206827477\\
9.95	-0.000123830570494519\\
10	-0.000116413239005945\\
};
\addlegendentry{$0.9$s}

\addplot [color=mycolor2, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.00175501049180436\\
0.1	0.00669691151923946\\
0.15	0.0143471351727334\\
0.2	0.0242392293673246\\
0.25	0.0359233448774234\\
0.3	0.048970176704361\\
0.35	0.0629743529048607\\
0.4	0.0775572715164806\\
0.45	0.0923693931168521\\
0.5	0.107092002809161\\
0.55	0.121438461009902\\
0.6	0.1351549673101\\
0.65	0.14802086588153\\
0.7	0.159848524407668\\
0.75	0.170482821346472\\
0.8	0.179800278497338\\
0.85	0.187707877373436\\
0.9	0.194141598804514\\
0.95	0.199064725550902\\
1	0.202465947537563\\
1.05	0.204357308661777\\
1.1	0.204772033036197\\
1.15	0.203762267048915\\
1.2	0.201396771803301\\
1.25	0.197758598392567\\
1.3	0.192942776116539\\
1.35	0.187054041209544\\
1.4	0.180204630965726\\
1.45	0.172512165366365\\
1.5	0.164097635475903\\
1.55	0.155083515019121\\
1.6	0.145592008718566\\
1.65	0.135743448192589\\
1.7	0.125654843520746\\
1.75	0.115438596001823\\
1.8	0.105201375183764\\
1.85	0.0950431609542527\\
1.9	0.0850564493618312\\
1.95	0.0753256189032974\\
2	0.0659264522731103\\
2.05	0.0569258070310895\\
2.1	0.0483814273091594\\
2.15	0.0403418875467587\\
2.2	0.0328466583157664\\
2.25	0.0259262835649175\\
2.3	0.0196026580741425\\
2.35	0.0138893935526129\\
2.4	0.00879226163044666\\
2.45	0.00430970197160807\\
2.5	0.000433383861972624\\
2.55	-0.00285119011157586\\
2.6	-0.0055640492918306\\
2.65	-0.00773009960224669\\
2.7	-0.00937845754609593\\
2.75	-0.0105417828212909\\
2.8	-0.0112556180947201\\
2.85	-0.0115577437070687\\
2.9	-0.0114875542706039\\
2.95	-0.0110854632912221\\
3	-0.0103923411043854\\
3.05	-0.00944899057378354\\
3.1	-0.0082956641720814\\
3.15	-0.00697162525444234\\
3.2	-0.00551475555609675\\
3.25	-0.00396121020249366\\
3.3	-0.00234512082089415\\
3.35	-0.000698346690970296\\
3.4	0.000949726726636144\\
3.45	0.00257234308746968\\
3.5	0.00414548597411605\\
3.55	0.00564794733331341\\
3.6	0.00706135601615044\\
3.65	0.00837016920239864\\
3.7	0.00956162973515505\\
3.75	0.0106256925796479\\
3.8	0.0115549237525047\\
3.85	0.0123443751477362\\
3.9	0.0129914387163299\\
3.95	0.013495683441209\\
4	0.0138586784922365\\
4.05	0.014083805850977\\
4.1	0.014176065566275\\
4.15	0.0141418766436646\\
4.2	0.0139888763885034\\
4.25	0.013725720818816\\
4.3	0.0133618885433473\\
4.35	0.0129074902673381\\
4.4	0.0123730858469675\\
4.45	0.0117695105669562\\
4.5	0.0111077120679743\\
4.55	0.0103985991044587\\
4.6	0.00965290307215924\\
4.65	0.00888105301083784\\
4.7	0.00809306456339135\\
4.75	0.0072984431602799\\
4.8	0.0065061014992509\\
4.85	0.00572429120636656\\
4.9	0.00496054839639258\\
4.95	0.00422165269951387\\
5	0.00351359918766262\\
5.05	0.00284158251776545\\
5.1	0.00220999251098367\\
5.15	0.00162242030635454\\
5.2	0.00108167416375573\\
5.25	0.000589803944238451\\
5.3	0.000148133264775096\\
5.35	-0.000242701691529089\\
5.4	-0.000582707730696469\\
5.45	-0.000872485578608416\\
5.5	-0.00111317717451013\\
5.55	-0.00130641028135453\\
5.6	-0.00145424132452722\\
5.65	-0.00155909731995361\\
5.7	-0.0016237176953009\\
5.75	-0.00165109674520581\\
5.8	-0.00164442739440371\\
5.85	-0.0016070468724868\\
5.9	-0.00154238483190133\\
5.95	-0.00145391436776384\\
6	-0.00134510632512321\\
6.05	-0.00121938720732251\\
6.1	-0.00108010092894703\\
6.15	-0.000930474589216185\\
6.2	-0.000773588377230678\\
6.25	-0.000612349659777459\\
6.3	-0.000449471245884195\\
6.35	-0.000287453770376659\\
6.4	-0.000128572091612921\\
6.45	2.51344434511749e-05\\
6.5	0.000171868050544564\\
6.55	0.000310075090992561\\
6.6	0.000438445427927275\\
6.65	0.000555908818728302\\
6.7	0.000661628622899772\\
6.75	0.000754993116072115\\
6.8	0.00083560470774342\\
6.85	0.000903267363021703\\
6.9	0.000957972527303811\\
6.95	0.000999883847860867\\
7	0.0010293209780466\\
7.05	0.00104674273866784\\
7.1	0.0010527298973289\\
7.15	0.00104796781065825\\
7.2	0.00103322915661851\\
7.25	0.00100935696495526\\
7.3	0.000977248133610124\\
7.35	0.000937837597949052\\
7.4	0.000892083298258935\\
7.45	0.000840952069446778\\
7.5	0.000785406555514677\\
7.55	0.000726393230435361\\
7.6	0.000664831586746958\\
7.65	0.000601604533724924\\
7.7	0.000537550028550183\\
7.75	0.000473453946625314\\
7.8	0.000410044181217821\\
7.85	0.000347985948028433\\
7.9	0.000287878257164906\\
7.95	0.000230251503395791\\
8	0.000175566115489189\\
8.05	0.000124212196912638\\
8.1	7.65100831662905e-05\\
8.15	3.27117355088697e-05\\
8.2	-6.99711323498413e-06\\
8.25	-4.24941477901331e-05\\
8.3	-7.37170828634277e-05\\
8.35	-0.000100659787462108\\
8.4	-0.000123368008718902\\
8.45	-0.000141934780876708\\
8.5	-0.000156495602202247\\
8.55	-0.000167223458908715\\
8.6	-0.000174323770782185\\
8.65	-0.000178029328235619\\
8.7	-0.000178595285066122\\
8.75	-0.00017629426537267\\
8.8	-0.000171411637003827\\
8.85	-0.000164240997647125\\
8.9	-0.000155079913333791\\
8.95	-0.00014422594280198\\
9	-0.000131972974915687\\
9.05	-0.000118607900247563\\
9.1	-0.000104407632064679\\
9.15	-8.96364863642406e-05\\
9.2	-7.4543925337379e-05\\
9.25	-5.93626637359482e-05\\
9.3	-4.4307133109579e-05\\
9.35	-2.95722947954087e-05\\
9.4	-1.53327888965096e-05\\
9.45	-1.74240328891714e-06\\
9.5	1.10661560445732e-05\\
9.55	2.29812143456367e-05\\
9.6	3.39118199125965e-05\\
9.65	4.37872026815914e-05\\
9.7	5.255602480036e-05\\
9.75	6.01854490388316e-05\\
9.8	6.66600511096677e-05\\
9.85	7.19806018559641e-05\\
9.9	7.61627448320101e-05\\
9.95	7.92355940855738e-05\\
10	8.1240275979822e-05\\
};
\addlegendentry{$0.7$s}

\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.00405491659250136\\
0.1	0.0153118797012195\\
0.15	0.0324415406952489\\
0.2	0.0541715977936298\\
0.25	0.0793018635875211\\
0.3	0.106716541781592\\
0.35	0.135393793245008\\
0.4	0.164412709941534\\
0.45	0.192957847677065\\
0.5	0.220321494946777\\
0.55	0.245903875663541\\
0.6	0.269211498466669\\
0.65	0.289853874976563\\
0.7	0.307538834163383\\
0.75	0.322066660366453\\
0.8	0.333323278897206\\
0.85	0.341272706063266\\
0.9	0.345948970355667\\
0.95	0.347447698936057\\
1	0.345917548928584\\
1.05	0.341551646828569\\
1.1	0.334579182031381\\
1.15	0.325257282477008\\
1.2	0.313863282083415\\
1.25	0.300687471354804\\
1.3	0.286026404611424\\
1.35	0.270176819969098\\
1.4	0.253430211732742\\
1.45	0.23606807945333\\
1.5	0.218357863687675\\
1.55	0.200549565613555\\
1.6	0.182873036172262\\
1.65	0.165535910386705\\
1.7	0.148722153955329\\
1.75	0.13259118214245\\
1.8	0.11727750534166\\
1.85	0.102890851426929\\
1.9	0.0895167120537956\\
1.95	0.0772172583436926\\
2	0.0660325707787927\\
2.05	0.0559821285449948\\
2.1	0.0470665048724982\\
2.15	0.0392692170192607\\
2.2	0.0325586823036197\\
2.25	0.0268902349007243\\
2.3	0.0222081618583488\\
2.35	0.0184477208509539\\
2.4	0.0155371064723843\\
2.45	0.0133993362704286\\
2.5	0.0119540321617936\\
2.55	0.0111190772538734\\
2.6	0.010812132369265\\
2.65	0.0109520006590496\\
2.7	0.0114598325497341\\
2.75	0.0122601668541774\\
2.8	0.013281807155743\\
2.85	0.0144585355230253\\
2.9	0.0157296682137817\\
2.95	0.0170404602728198\\
3	0.018342367818213\\
3.05	0.0195931783483263\\
3.1	0.0207570205992288\\
3.15	0.021804266353463\\
3.2	0.0227113371661315\\
3.25	0.0234604292554133\\
3.3	0.0240391698270358\\
3.35	0.0244402178927876\\
3.4	0.0246608222299721\\
3.45	0.0247023485403741\\
3.5	0.024569787132506\\
3.55	0.024271251597755\\
3.6	0.0238174780067892\\
3.65	0.0232213331431392\\
3.7	0.022497339240558\\
3.75	0.021661221622044\\
3.8	0.0207294845716969\\
3.85	0.0197190197240845\\
3.9	0.0186467502454862\\
3.95	0.0175293131208833\\
4	0.0163827809612386\\
4.05	0.0152224239165327\\
4.1	0.0140625115281291\\
4.15	0.0129161536841717\\
4.2	0.0117951792568086\\
4.25	0.0107100505012397\\
4.3	0.00966981088343081\\
4.35	0.008682063673951\\
4.4	0.00775297839662133\\
4.45	0.00688732204832061\\
4.5	0.00608851190529716\\
4.55	0.00535868669591095\\
4.6	0.00469879294358092\\
4.65	0.00410868336017862\\
4.7	0.00358722429232649\\
4.75	0.00313240938409642\\
4.8	0.00274147681259003\\
4.85	0.00241102767111608\\
4.9	0.00213714331173705\\
4.95	0.00191549970875544\\
5	0.00174147716160082\\
5.05	0.00161026391437225\\
5.1	0.00151695252532624\\
5.15	0.00145662806874214\\
5.2	0.00142444749027515\\
5.25	0.00141570966210395\\
5.3	0.00142591589342585\\
5.35	0.00145082084322286\\
5.4	0.00148647395429279\\
5.45	0.00152925167937791\\
5.5	0.00157588090134227\\
5.55	0.00162345405966799\\
5.6	0.00166943658535017\\
5.65	0.00171166731618261\\
5.7	0.00174835261533408\\
5.75	0.00177805494914298\\
5.8	0.00179967669652254\\
5.85	0.00181243996373394\\
5.9	0.00181586316611898\\
5.95	0.00180973511432564\\
6	0.00179408730828005\\
6.05	0.00176916509932732\\
6.1	0.00173539833122329\\
6.15	0.00169337201559992\\
6.2	0.00164379753865881\\
6.25	0.0015874848345917\\
6.3	0.00152531589889314\\
6.35	0.00145821995250973\\
6.4	0.00138715050672686\\
6.45	0.00131306451975753\\
6.5	0.00123690377996566\\
6.55	0.00115957859819027\\
6.6	0.00108195384326799\\
6.65	0.00100483731098299\\
6.7	0.000928970377589814\\
6.75	0.000855020854927001\\
6.8	0.000783577935033632\\
6.85	0.000715149088073161\\
6.9	0.000650158758146645\\
6.95	0.000588948687058895\\
7	0.000531779686042158\\
7.05	0.000478834669544571\\
7.1	0.000430222763120732\\
7.15	0.00038598429884892\\
7.2	0.000346096516158716\\
7.25	0.000310479793080609\\
7.3	0.000279004242322762\\
7.35	0.000251496517839277\\
7.4	0.000227746690285791\\
7.45	0.000207515063589555\\
7.5	0.000190538819436401\\
7.55	0.000176538391466198\\
7.6	0.000165223486069914\\
7.65	0.000156298681621584\\
7.7	0.000149468552517991\\
7.75	0.000144442278327515\\
7.8	0.000140937711492408\\
7.85	0.000138684889241076\\
7.9	0.000137428986536683\\
7.95	0.000136932716932153\\
8	0.000136978197065232\\
8.05	0.000137368298181698\\
8.1	0.000137927514516247\\
8.15	0.000138502383604707\\
8.2	0.000138961497685028\\
8.25	0.000139195148318588\\
8.3	0.000139114648294974\\
8.35	0.000138651375847664\\
8.4	0.000137755586291441\\
8.45	0.000136395035486236\\
8.5	0.000134553458131509\\
8.55	0.000132228941898282\\
8.6	0.000129432235909526\\
8.65	0.000126185029180332\\
8.7	0.000122518231418626\\
8.75	0.000118470285154719\\
8.8	0.000114085534595644\\
8.85	0.000109412672964717\\
8.9	0.000104503286458062\\
8.95	9.94105093887088e-05\\
9	9.41878016516836e-05\\
9.05	8.88878563745208e-05\\
9.1	8.35616425572215e-05\\
9.15	7.82575846838339e-05\\
9.2	7.30208787288151e-05\\
9.25	6.78929417007473e-05\\
9.3	6.29109898753416e-05\\
9.35	5.81077391712312e-05\\
9.4	5.35112197153153e-05\\
9.45	4.91446955231903e-05\\
9.5	4.50266793726732e-05\\
9.55	4.11710323615765e-05\\
9.6	3.75871372966341e-05\\
9.65	3.42801349396442e-05\\
9.7	3.12512122176629e-05\\
9.75	2.84979317642701e-05\\
9.8	2.60145925747089e-05\\
9.85	2.37926121056838e-05\\
9.9	2.18209208076323e-05\\
9.95	2.00863608200793e-05\\
10	1.85740813678484e-05\\
};
\addlegendentry{$0.5$s}

\addplot [color=mycolor4, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.00924832488870509\\
0.1	0.0340988192381377\\
0.15	0.0704673814016564\\
0.2	0.114656841250757\\
0.25	0.163394744783716\\
0.3	0.213853249833592\\
0.35	0.263653492527044\\
0.4	0.310856831739545\\
0.45	0.353945351598493\\
0.5	0.391793913061531\\
0.55	0.423635907308535\\
0.6	0.449024688019093\\
0.65	0.467792457551182\\
0.7	0.480008163521472\\
0.75	0.485935736081684\\
0.8	0.485993769840851\\
0.85	0.480717534224194\\
0.9	0.470723987205536\\
0.95	0.456680273772041\\
1	0.439276015074576\\
1.05	0.419199538902866\\
1.1	0.397118067948205\\
1.15	0.37366176956486\\
1.2	0.349411479058543\\
1.25	0.324889837031718\\
1.3	0.300555528699096\\
1.35	0.276800277736909\\
1.4	0.253948227314147\\
1.45	0.23225733450942\\
1.5	0.211922409325684\\
1.55	0.193079443968997\\
1.6	0.175810900013776\\
1.65	0.160151648700738\\
1.7	0.146095291211453\\
1.75	0.133600619807514\\
1.8	0.122598015865972\\
1.85	0.11299561592853\\
1.9	0.104685110942657\\
1.95	0.0975470761276859\\
2	0.0914557587447232\\
2.05	0.0862832780482386\\
2.1	0.0819032155623598\\
2.15	0.0781935944031937\\
2.2	0.0750392636233802\\
2.25	0.0723337175484735\\
2.3	0.0699803909492449\\
2.35	0.0678934788557786\\
2.4	0.0659983351218947\\
2.45	0.064231506778241\\
2.5	0.0625404620749569\\
2.55	0.060883069223427\\
2.6	0.0592268805123208\\
2.65	0.0575482729963009\\
2.7	0.0558314926196999\\
2.75	0.0540676437030582\\
2.8	0.0522536604227143\\
2.85	0.0503912914594307\\
2.9	0.048486123558747\\
2.95	0.0465466644812609\\
3	0.0445835008444042\\
3.05	0.0426085417601371\\
3.1	0.0406343550214251\\
3.15	0.0386735989273219\\
3.2	0.0367385496842607\\
3.25	0.0348407216842206\\
3.3	0.0329905758281534\\
3.35	0.0311973094125035\\
3.4	0.0294687198952109\\
3.45	0.0278111340654733\\
3.5	0.0262293937140555\\
3.55	0.0247268887905155\\
3.6	0.023305629191745\\
3.65	0.0219663467045264\\
3.7	0.0207086191769455\\
3.75	0.0195310096757625\\
3.8	0.018431214159034\\
3.85	0.0174062120192498\\
3.9	0.0164524147002444\\
3.95	0.0155658084339986\\
4	0.0147420879585324\\
4.05	0.0139767788472819\\
4.1	0.0132653467897276\\
4.15	0.012603292802628\\
4.2	0.0119862339146065\\
4.25	0.0114099693507963\\
4.3	0.0108705326482719\\
4.35	0.0103642304588839\\
4.4	0.0098876690475602\\
4.45	0.0094377696762905\\
4.5	0.00901177418311672\\
4.55	0.00860724212849214\\
4.6	0.00822204089574249\\
4.65	0.0078543301056157\\
4.7	0.00750254164450015\\
4.75	0.00716535651900842\\
4.8	0.00684167964300691\\
4.85	0.00653061354301827\\
4.9	0.00623143183979061\\
4.95	0.00594355323259345\\
5	0.0056665165826271\\
5.05	0.00539995756627899\\
5.1	0.00514358725059235\\
5.15	0.00489717283434142\\
5.2	0.00466052070003857\\
5.25	0.00443346183599019\\
5.3	0.00421583961363709\\
5.35	0.004007499843913\\
5.4	0.00380828298692896\\
5.45	0.0036180183513496\\
5.5	0.00343652009255801\\
5.55	0.00326358480112984\\
5.6	0.00309899046416634\\
5.65	0.00294249658051811\\
5.7	0.00279384521569814\\
5.75	0.00265276279217644\\
5.8	0.00251896242466306\\
5.85	0.0023921466268785\\
5.9	0.00227201023522826\\
5.95	0.00215824341488687\\
6	0.00205053463430734\\
6.05	0.00194857351446793\\
6.1	0.00185205347872115\\
6.15	0.00176067414749825\\
6.2	0.0016741434390274\\
6.25	0.00159217935241678\\
6.3	0.00151451142279472\\
6.35	0.0014408818496186\\
6.4	0.00137104630876064\\
6.45	0.00130477446660227\\
6.5	0.00124185022021375\\
6.55	0.00118207169189272\\
6.6	0.00112525100903435\\
6.65	0.00107121390168107\\
6.7	0.0010197991503267\\
6.75	0.000970857915813106\\
6.8	0.000924252981633692\\
6.85	0.000879857936821127\\
6.9	0.000837556325005164\\
6.95	0.000797240782328063\\
7	0.00075881218383298\\
7.05	0.00072217881480648\\
7.1	0.000687255580461413\\
7.15	0.000653963264368418\\
7.2	0.000622227843249935\\
7.25	0.000591979863187192\\
7.3	0.0005631538799924\\
7.35	0.000535687964487438\\
7.4	0.000509523271715562\\
7.45	0.000484603671694616\\
7.5	0.000460875438189714\\
7.55	0.000438286991126621\\
7.6	0.000416788687662258\\
7.65	0.000396332656553535\\
7.7	0.00037687267029231\\
7.75	0.000358364049475704\\
7.8	0.000340763594028659\\
7.85	0.000324029536162311\\
7.9	0.000308121510310543\\
7.95	0.000293000535713597\\
8	0.000278629007788947\\
8.05	0.000264970694926158\\
8.1	0.000251990737845689\\
8.15	0.000239655649157884\\
8.2	0.000227933311233661\\
8.25	0.000216792970944996\\
8.3	0.000206205230242351\\
8.35	0.000196142031902404\\
8.4	0.000186576640102011\\
8.45	0.000177483615748069\\
8.5	0.000168838786722133\\
8.55	0.000160619213381265\\
8.6	0.000152803149797537\\
8.65	0.000145370001319064\\
8.7	0.000138300279101592\\
8.75	0.000131575552292563\\
8.8	0.00012517839855683\\
8.85	0.000119092353616815\\
8.9	0.000113301860444711\\
8.95	0.00010779221869593\\
9	0.000102549534912679\\
9.05	9.75606739598755e-05\\
9.1	9.28132120849997e-05\\
9.15	8.82953919212125e-05\\
9.2	8.39960796822935e-05\\
9.25	7.99047247297158e-05\\
9.3	7.60113216288258e-05\\
9.35	7.23063747527792e-05\\
9.4	6.87808654415694e-05\\
9.45	6.5426221678121e-05\\
9.5	6.22342902062781e-05\\
9.55	5.91973109840285e-05\\
9.6	5.63078938416762e-05\\
9.65	5.35589971969112e-05\\
9.7	5.09439086670055e-05\\
9.75	4.84562274118246e-05\\
9.8	4.60898480398133e-05\\
9.85	4.38389459113207e-05\\
9.9	4.16979636790503e-05\\
9.95	3.96615989141025e-05\\
10	3.77247926761239e-05\\
};
\addlegendentry{$0.3$s}

\end{axis}
\end{tikzpicture}%

==> System.tex <==
%\documentclass[crop]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usepackage[usenames,dvipsnames]{xcolor}
%\usepackage{tikz}
%\usepackage{circuitikz}
%\usetikzlibrary{positioning, shapes}
%\usetikzlibrary{decorations.pathreplacing}
%\usepackage{amsmath, amssymb}
\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}

\newcommand{\tb}[1]{\textcolor{blue}{#1}}
\newcommand{\tm}[1]{\textcolor{magenta}{#1}}
% \newcommand{\tr}[1]{\textcolor{red}{#1}}
\newcommand{\tg}[1]{\textcolor{ForestGreen}{#1}}
\newcommand{\tol}[1]{\textcolor{OliveGreen}{#1}}
\newcommand{\tor}[1]{\textcolor{Orange}{#1}}
\newcommand{\tnb}[1]{\textcolor{NavyBlue}{#1}}

\usetikzlibrary{calc,trees,positioning,arrows,chains,shapes.geometric,%
    decorations.pathreplacing,decorations.pathmorphing,shapes,%
    matrix,shapes.symbols}

\tikzset{
>=stealth',
  punktchain/.style={
    rectangle, 
    rounded corners, 
    % fill=black!10,
    draw=black, very thick,
    text width=10em, 
    minimum height=3em, 
    text centered, 
    on chain},
  line/.style={draw, thick, <-},
  element/.style={
    tape,
    top color=white,
    bottom color=blue!50!black!60!,
    minimum width=8em,
    draw=blue!40!black!90, very thick,
    text width=10em, 
    minimum height=3.5em, 
    text centered, 
    on chain},
  every join/.style={->, thick,shorten >=1pt},
  decoration={brace},
  tuborg/.style={decorate},
  tubnode/.style={midway, right=2pt},
}

\tikzstyle{block} = [draw, fill=white, rounded corners, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=white, circle, minimum size=0.6cm, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']

    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right=0.75cm of input] (sum) {};
    \node [block, right=1cm of sum, fill=mycolor4] (controller) {\small $G_\text{sw}(s)$};
    \node [output, right of=controller] (temp) {};
        \node [output, right=1cm of temp] (output) {};
     \node [block, below=0.5cm of controller, fill=mycolor4] (turbine) {\small$G_\text{tg}(s)$};
       \node[sum, left = 1cm of turbine] (diff){};
      \node [block, below= 0.5cm of turbine, fill=mycolor1] (IBR) {\small$G_{p_\text{vsi},\, \omega_\text{sm}}$};
        \node[ below= 0.17cm of turbine](disptemp){};
      \node[ right= 2.25cm of disptemp](disp){\small${\dfrac{\small-\alpha_g}{\small\rho\,s+1}}$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
   \draw [-] (controller) -- node {} (temp);
    \draw [->] (temp) -- node {\small$\omega_\text{sm}$} (output);
      \draw [->] (sum) -- node {} (controller);
         \draw [->] (temp) |- node {} (turbine);
            \draw [->] (temp) |- node {} (IBR);
   \draw [->] (turbine) -- node {\small$p_\text{m}$} (diff);
      \draw [->] (IBR) -| node {\small$p_\text{vsi}$} (diff);
            \draw [->] (input) -- node {\small{$p_\ell$}} (sum);
              \draw [->] (diff) -- node {} (sum);
              
              \draw[-] (5.9, -1.5) to[out=0,in=90] (6.5, -2);
               \draw[-] (5.9, -3.2) to[out=0,in=-90] (6.5, -2.8);
              
         \draw [-, dashed, very thick, draw=mycolor4] (0.55,0.8) -- (0.55, -2.5);   
          \draw [-,  dashed, very thick, draw=mycolor4] (0.55,-2.5) -- (5.6, -2.5); 
           \draw [-,  dashed, very thick, draw=mycolor4] (5.6,-2.5) -- (5.6, 0.8); 
            \draw [-,  dashed, very thick, draw=mycolor4] (5.6, 0.8) -- (0.55, 0.8); 
                \node[text=mycolor4] at (1.45,0.55) {\small$G_{ \omega_\text{sm},\, p_\text{sm}}(s)$};
            
            \draw (sum.north east) -- (sum.south west)
    (sum.north west) -- (sum.south east);
    
    \draw (diff.north east) -- (diff.south west)
    (diff.north west) -- (diff.south east);
    
    \node[left=-0.25pt] at (sum.center){\tiny$-$};
\node[below=0.25pt] at (sum.center){\tiny $+$};

\node[right=0.25pt] at (diff.center){\tiny $+$};
\node[below=0.25pt] at (diff.center){\tiny $+$};

%    \node [output, right of=system] (output) {};
%    \node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
%    \draw [draw,->] (input) -- node {$r$} (sum);
%    \draw [->] (sum) -- node {$e$} (controller);
%    \draw [->] (system) -- node [name=y] {$y$}(output);
%    \draw [->] (y) |- (measurements);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum);
\end{tikzpicture}


==> difffreq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor2}{RGB}{136,176,197}
\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
%

\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.6in,
at={(1.739in,0.849in)},
scale only axis,
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Frequency nadir (mHz)},
xlabel style={font=\color{black}},
xlabel={\small Time (s)},
xmin=0,
xmax=10,
ymin=-500,
ymax=0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(0.872,1.22)}}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.4831711104462\\
0.1	-76.5147632626298\\
0.15	-113.677043467581\\
0.2	-149.59133604386\\
0.25	-183.919799392462\\
0.3	-216.366598346143\\
0.35	-246.678499924052\\
0.4	-274.644925209186\\
0.45	-300.097494229768\\
0.5	-322.909104166933\\
0.55	-342.992583939268\\
0.6	-360.298970246701\\
0.65	-374.815451516112\\
0.7	-386.563026908909\\
0.75	-395.593927662741\\
0.8	-401.988847585668\\
0.85	-405.854028546086\\
0.9	-407.318245352767\\
0.95	-406.529732546391\\
1	-403.653093378235\\
1.05	-398.866228685413\\
1.1	-392.357320537655\\
1.15	-384.321902480013\\
1.2	-374.960044979915\\
1.25	-364.473681355173\\
1.3	-353.06409605899\\
1.35	-340.929593773774\\
1.4	-328.263364359553\\
1.45	-315.251555354026\\
1.5	-302.071560465318\\
1.55	-288.890529367382\\
1.6	-275.864101130019\\
1.65	-263.135360815319\\
1.7	-250.834016170717\\
1.75	-239.075788962782\\
1.8	-227.962013338732\\
1.85	-217.57943168405\\
1.9	-208.000176770731\\
1.95	-199.281927564501\\
2	-191.468224880543\\
2.05	-184.588932142719\\
2.1	-178.660825805212\\
2.15	-173.688299529624\\
2.2	-169.66416596458\\
2.25	-166.570539936475\\
2.3	-164.379787015354\\
2.35	-163.05552175379\\
2.4	-162.553640392858\\
2.45	-162.823373470723\\
2.5	-163.808344538533\\
2.55	-165.447622067211\\
2.6	-167.676752599541\\
2.65	-170.428764246779\\
2.7	-173.635130730507\\
2.75	-177.226687311621\\
2.8	-181.134491113093\\
2.85	-185.29061951596\\
2.9	-189.62890147464\\
2.95	-194.08557774465\\
3	-198.599887131053\\
3.05	-203.114576938421\\
3.1	-207.576336823126\\
3.15	-211.936156207903\\
3.2	-216.149606309724\\
3.25	-220.177048649362\\
3.3	-223.983772649844\\
3.35	-227.540065588255\\
3.4	-230.821218738634\\
3.45	-233.807474032295\\
3.5	-236.483915965661\\
3.55	-238.840313805831\\
3.6	-240.870919382595\\
3.65	-242.574225915148\\
3.7	-243.952693406106\\
3.75	-245.012446148584\\
3.8	-245.762947838908\\
3.85	-246.216659673232\\
3.9	-246.388686636369\\
3.95	-246.296416971461\\
4	-245.959159555717\\
4.05	-245.397783606387\\
4.1	-244.634364808671\\
4.15	-243.691841599378\\
4.2	-242.59368496291\\
4.25	-241.36358470526\\
4.3	-240.02515477279\\
4.35	-238.601659780836\\
4.4	-237.115764517615\\
4.45	-235.589307796028\\
4.5	-234.043101643966\\
4.55	-232.496756456399\\
4.6	-230.968532383134\\
4.65	-229.47521689759\\
4.7	-228.032028186758\\
4.75	-226.652543722501\\
4.8	-225.348653121308\\
4.85	-224.130534174498\\
4.9	-223.006650734445\\
4.95	-221.983770975102\\
5	-221.067004406749\\
5.05	-220.259855915231\\
5.1	-219.564295014287\\
5.15	-218.980838444875\\
5.2	-218.508644226505\\
5.25	-218.145615261105\\
5.3	-217.888510608098\\
5.35	-217.733062588564\\
5.4	-217.674097934527\\
5.45	-217.705661274658\\
5.5	-217.821139337911\\
5.55	-218.013384359684\\
5.6	-218.274835289007\\
5.65	-218.597635517812\\
5.7	-218.973745982544\\
5.75	-219.395052622286\\
5.8	-219.853467314153\\
5.85	-220.341021544362\\
5.9	-220.849952210196\\
5.95	-221.372779082683\\
6	-221.90237359063\\
6.05	-222.43201871247\\
6.1	-222.955459882065\\
6.15	-223.466946927133\\
6.2	-223.961267163491\\
6.25	-224.433769864244\\
6.3	-224.88038240969\\
6.35	-225.297618500855\\
6.4	-225.682578886818\\
6.45	-226.032945113341\\
6.5	-226.346966847648\\
6.55	-226.623443371819\\
6.6	-226.861699865209\\
6.65	-227.061559115045\\
6.7	-227.223309304256\\
6.75	-227.347668527142\\
6.8	-227.43574667725\\
6.85	-227.48900533843\\
6.9	-227.509216290106\\
6.95	-227.498419212024\\
7	-227.458879142863\\
7.05	-227.393044211747\\
7.1	-227.303504122735\\
7.15	-227.192949830343\\
7.2	-227.064134799938\\
7.25	-226.919838200938\\
7.3	-226.762830334024\\
7.35	-226.595840546355\\
7.4	-226.421527841979\\
7.45	-226.242454348499\\
7.5	-226.06106175624\\
7.55	-225.879650803086\\
7.6	-225.700363837147\\
7.65	-225.525170450892\\
7.7	-225.355856144544\\
7.75	-225.194013943727\\
7.8	-225.04103886662\\
7.85	-224.898125109498\\
7.9	-224.766265796467\\
7.95	-224.646255119583\\
8	-224.538692679318\\
8.05	-224.443989822439\\
8.1	-224.362377764827\\
8.15	-224.293917280295\\
8.2	-224.238509733118\\
8.25	-224.19590923142\\
8.3	-224.165735680712\\
8.35	-224.147488521475\\
8.4	-224.140560941475\\
8.45	-224.144254362369\\
8.5	-224.157793010693\\
8.55	-224.180338395462\\
8.6	-224.211003527935\\
8.65	-224.2488667335\\
8.7	-224.292984920782\\
8.75	-224.342406188788\\
8.8	-224.39618166892\\
8.85	-224.453376514842\\
8.9	-224.51307996925\\
8.95	-224.574414452344\\
9	-224.636543632204\\
9.05	-224.698679451991\\
9.1	-224.760088102945\\
9.15	-224.82009494537\\
9.2	-224.878088392044\\
9.25	-224.933522779744\\
9.3	-224.98592026476\\
9.35	-225.034871787299\\
9.4	-225.080037157599\\
9.45	-225.12114432327\\
9.5	-225.157987882961\\
9.55	-225.19042691585\\
9.6	-225.218382199734\\
9.65	-225.241832892714\\
9.7	-225.260812754601\\
9.75	-225.275405984379\\
9.8	-225.285742749317\\
9.85	-225.291994479767\\
9.9	-225.294369001305\\
9.95	-225.293105572913\\
10	-225.288469896218\\
};
\addlegendentry{no mismatch}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.5057904513345\\
0.1	-76.6897507859338\\
0.15	-114.247065930962\\
0.2	-150.892973919705\\
0.25	-186.364178939851\\
0.3	-220.42001585914\\
0.35	-252.843368534711\\
0.4	-283.441346164129\\
0.45	-312.045723757224\\
0.5	-338.513154489737\\
0.55	-362.725163234839\\
0.6	-384.587931951259\\
0.65	-404.031888832802\\
0.7	-421.01111419073\\
0.75	-435.502576946711\\
0.8	-447.505216359932\\
0.85	-457.038884199092\\
0.9	-464.143163001101\\
0.95	-468.87607633743\\
1	-471.312707141148\\
1.05	-471.543740138809\\
1.1	-469.673944288494\\
1.15	-465.820610856051\\
1.2	-460.111962374406\\
1.25	-452.685547234668\\
1.3	-443.686634062093\\
1.35	-433.26661934456\\
1.4	-421.581461016287\\
1.45	-408.790149865178\\
1.5	-395.053229738954\\
1.55	-380.53137658334\\
1.6	-365.384045365333\\
1.65	-349.768192926067\\
1.7	-333.837083780812\\
1.75	-317.73918484771\\
1.8	-301.617154051091\\
1.85	-285.606926718274\\
1.9	-269.836902678859\\
1.95	-254.427235990246\\
2	-239.489228259571\\
2.05	-225.124825616875\\
2.1	-211.426218522918\\
2.15	-198.47554277283\\
2.2	-186.34467928817\\
2.25	-175.095149578928\\
2.3	-164.778103106512\\
2.35	-155.434392191583\\
2.4	-147.094729588288\\
2.45	-139.779923390513\\
2.5	-133.501183546607\\
2.55	-128.260493936756\\
2.6	-124.051043711228\\
2.65	-120.857711397014\\
2.7	-118.657595153323\\
2.75	-117.420582491036\\
2.8	-117.109952765007\\
2.85	-117.683005798314\\
2.9	-119.091710100977\\
2.95	-121.283364298843\\
3	-124.201265587596\\
3.05	-127.785379268296\\
3.1	-131.973003700329\\
3.15	-136.699425321111\\
3.2	-141.898558724902\\
3.25	-147.503567161467\\
3.3	-153.447459204666\\
3.35	-159.663657747149\\
3.4	-166.086537895878\\
3.45	-172.651930770182\\
3.5	-179.297590635402\\
3.55	-185.963623237105\\
3.6	-192.592873629709\\
3.65	-199.131272215679\\
3.7	-205.528138124056\\
3.75	-211.736439456912\\
3.8	-217.713010316733\\
3.85	-223.418724894186\\
3.9	-228.818629242037\\
3.95	-233.882031685265\\
4	-238.582553117955\\
4.05	-242.898138713048\\
4.1	-246.811032820346\\
4.15	-250.307719050467\\
4.2	-253.378827737279\\
4.25	-256.019013138277\\
4.3	-258.226802871434\\
4.35	-260.004422198467\\
4.4	-261.357595848531\\
4.45	-262.295330133811\\
4.5	-262.829678140055\\
4.55	-262.975490781828\\
4.6	-262.750156495281\\
4.65	-262.173332301844\\
4.7	-261.266668915836\\
4.75	-260.053532489154\\
4.8	-258.558725488449\\
4.85	-256.808209086342\\
4.9	-254.828829319873\\
4.95	-252.648049128441\\
5	-250.293688231628\\
5.05	-247.793672646419\\
5.1	-245.175795475178\\
5.15	-242.467490422044\\
5.2	-239.69561931798\\
5.25	-236.886274755124\\
5.3	-234.064598751016\\
5.35	-231.254618184237\\
5.4	-228.479097566407\\
5.45	-225.759409542778\\
5.5	-223.115423346014\\
5.55	-220.565411266374\\
5.6	-218.125973047439\\
5.65	-215.811977970717\\
5.7	-213.636524255665\\
5.75	-211.610915274704\\
5.8	-209.744651966135\\
5.85	-208.045440722106\\
5.9	-206.519215934133\\
5.95	-205.170176295568\\
6	-204.000833888774\\
6.05	-203.012075024887\\
6.1	-202.203231755597\\
6.15	-201.572162939438\\
6.2	-201.115343719237\\
6.25	-200.827962252397\\
6.3	-200.704022531134\\
6.35	-200.736452135227\\
6.4	-200.917213774661\\
6.45	-201.237419503297\\
6.5	-201.687446516612\\
6.55	-202.257053486062\\
6.6	-202.93549642898\\
6.65	-203.711643165425\\
6.7	-204.574085471273\\
6.75	-205.511248099444\\
6.8	-206.511493907558\\
6.85	-207.563224399976\\
6.9	-208.654975064198\\
6.95	-209.775504955312\\
7	-210.91388005695\\
7.05	-212.059550022242\\
7.1	-213.202417972997\\
7.15	-214.332903109155\\
7.2	-215.441995952845\\
7.25	-216.521306121634\\
7.3	-217.563102593319\\
7.35	-218.560346489327\\
7.4	-219.506716465217\\
7.45	-220.396626854418\\
7.5	-221.225238765001\\
7.55	-221.988464378612\\
7.6	-222.682964745621\\
7.65	-223.306141410718\\
7.7	-223.856122238715\\
7.75	-224.331741840948\\
7.8	-224.732517028483\\
7.85	-225.058617739329\\
7.9	-225.310833903086\\
7.95	-225.490538717984\\
8	-225.599648822292\\
8.05	-225.64058184471\\
8.1	-225.616211816779\\
8.15	-225.529822924817\\
8.2	-225.385062069623\\
8.25	-225.185890689456\\
8.3	-224.936536285825\\
8.35	-224.641444072828\\
8.4	-224.305229149246\\
8.45	-223.932629568912\\
8.5	-223.52846065903\\
8.55	-223.097570908767\\
8.6	-222.64479972155\\
8.65	-222.174937294697\\
8.7	-221.692686859341\\
8.75	-221.202629482526\\
8.8	-220.709191602093\\
8.85	-220.216615433743\\
8.9	-219.728932358881\\
8.95	-219.249939371536\\
9	-218.783178633251\\
9.05	-218.331920156386\\
9.1	-217.899147609084\\
9.15	-217.487547209303\\
9.2	-217.099499651013\\
9.25	-216.737074983004\\
9.3	-216.402030339875\\
9.35	-216.095810405731\\
9.4	-215.819550474022\\
9.45	-215.574081951833\\
9.5	-215.359940143799\\
9.55	-215.177374139725\\
9.6	-215.026358620904\\
9.65	-214.906607393009\\
9.7	-214.817588448319\\
9.75	-214.758540356776\\
9.8	-214.728489783973\\
9.85	-214.726269934549\\
9.9	-214.750539721453\\
9.95	-214.799803465202\\
10	-214.872430932267\\
};
\addlegendentry{admittance mismatch}



\end{axis}
\end{tikzpicture}%

==> freq_resp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{RGB}{136,176,197}
\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
%

\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.739in,0.849in)},
scale only axis,
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel style={yshift=-5pt},
ylabel={\small Frequency (mHz)},
xlabel style={font=\color{black}},
xlabel={\small Time (s)},
xmin=0,
xmax=10,
ymin=-420,
ymax=0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(0.9, 0.99)}}
]
\addplot [color=mycolor1, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.2809895093402\\
0.1	-75.7764724554946\\
0.15	-112.169326318348\\
0.2	-147.173796117413\\
0.25	-180.536266852335\\
0.3	-212.035670449843\\
0.35	-241.483546902217\\
0.4	-268.723781401062\\
0.45	-293.632041037643\\
0.5	-316.114936062651\\
0.55	-336.108931782447\\
0.6	-353.579037926883\\
0.65	-368.517302769289\\
0.7	-380.941139428136\\
0.75	-390.891511649933\\
0.8	-398.431005983424\\
0.85	-403.641816626785\\
0.9	-406.623668383918\\
0.95	-407.491702125468\\
1	-406.374345937667\\
1.05	-403.411193780648\\
1.1	-398.750911990369\\
1.15	-392.54919236767\\
1.2	-384.966768926357\\
1.25	-376.167513641405\\
1.3	-366.316624769073\\
1.35	-355.578919522868\\
1.4	-344.117241101633\\
1.45	-332.090988296033\\
1.5	-319.654774163672\\
1.55	-306.957218575815\\
1.6	-294.139877813576\\
1.65	-281.336312840421\\
1.7	-268.671296411366\\
1.75	-256.260157806181\\
1.8	-244.208262701719\\
1.85	-232.610624533117\\
1.9	-221.551642639534\\
1.95	-211.104961550528\\
2	-201.333444945818\\
2.05	-192.28925711469\\
2.1	-184.014044150956\\
2.15	-176.539206643509\\
2.2	-169.886255258338\\
2.25	-164.067240351731\\
2.3	-159.085246601819\\
2.35	-154.934943591392\\
2.4	-151.603183313161\\
2.45	-149.0696356931\\
2.5	-147.307453431202\\
2.55	-146.283957734942\\
2.6	-145.96133686151\\
2.65	-146.297349782852\\
2.7	-147.246027735273\\
2.75	-148.758366905034\\
2.8	-150.783006025589\\
2.85	-153.266883213483\\
2.9	-156.155866941209\\
2.95	-159.395356629698\\
3	-162.930848933959\\
3.05	-166.708466386491\\
3.1	-170.675445648622\\
3.15	-174.780583194532\\
3.2	-178.974636811448\\
3.25	-183.210681837849\\
3.3	-187.444421575669\\
3.35	-191.634451798739\\
3.4	-195.742479735335\\
3.45	-199.733498325027\\
3.5	-203.575916937148\\
3.55	-207.241650088637\\
3.6	-210.706166011571\\
3.65	-213.94849719494\\
3.7	-216.951215260745\\
3.75	-219.700372731691\\
3.8	-222.185414407011\\
3.85	-224.399061185235\\
3.9	-226.33716925926\\
3.95	-227.99856766124\\
4	-229.384877154441\\
4.05	-230.500313458054\\
4.1	-231.351477751338\\
4.15	-231.947137337375\\
4.2	-232.297999256738\\
4.25	-232.416479529762\\
4.3	-232.316470575495\\
4.35	-232.0131092082\\
4.4	-231.522547451075\\
4.45	-230.861728234104\\
4.5	-230.048167861112\\
4.55	-229.099746942509\\
4.6	-228.034511297244\\
4.65	-226.870484132202\\
4.7	-225.625490611848\\
4.75	-224.316995737222\\
4.8	-222.961956263204\\
4.85	-221.576687197973\\
4.9	-220.176743250201\\
4.95	-218.776815419157\\
5	-217.390642761608\\
5.05	-216.030939218251\\
5.1	-214.709335242213\\
5.15	-213.436333843542\\
5.2	-212.221280547134\\
5.25	-211.072346657559\\
5.3	-209.996525132914\\
5.35	-208.99963829131\\
5.4	-208.086356507752\\
5.45	-207.260227005865\\
5.5	-206.523711807879\\
5.55	-205.878233877047\\
5.6	-205.324230468873\\
5.65	-204.861212700454\\
5.7	-204.487830350436\\
5.75	-204.201940914707\\
5.8	-204.000681964323\\
5.85	-203.880545881559\\
5.9	-203.837456086483\\
5.95	-203.866843909324\\
6	-203.963725312329\\
6.05	-204.122776717811\\
6.1	-204.338409256081\\
6.15	-204.604840806892\\
6.2	-204.916165270263\\
6.25	-205.266418566309\\
6.3	-205.649640928212\\
6.35	-206.059935117089\\
6.4	-206.491520251598\\
6.45	-206.938781008054\\
6.5	-207.396312008102\\
6.55	-207.858957270056\\
6.6	-208.321844656526\\
6.65	-208.780415304385\\
6.7	-209.230448073325\\
6.75	-209.668079095755\\
6.8	-210.089816553544\\
6.85	-210.49255084581\\
6.9	-210.873560346558\\
6.95	-211.230512981374\\
7	-211.561463878582\\
7.05	-211.864849372226\\
7.1	-212.139477652103\\
7.15	-212.384516369834\\
7.2	-212.599477519834\\
7.25	-212.784199920116\\
7.3	-212.938829620384\\
7.35	-213.063798563984\\
7.4	-213.159801826276\\
7.45	-213.227773745057\\
7.5	-213.26886324909\\
7.55	-213.284408678845\\
7.6	-213.275912379463\\
7.65	-213.245015330099\\
7.7	-213.193472056261\\
7.75	-213.123126053065\\
7.8	-213.03588592752\\
7.85	-212.933702447407\\
7.9	-212.8185466633\\
7.95	-212.692389248906\\
8	-212.557181183596\\
8.05	-212.414835879735\\
8.1	-212.267212836655\\
8.15	-212.11610288278\\
8.2	-211.963215047865\\
8.25	-211.81016508858\\
8.3	-211.658465672958\\
8.35	-211.509518212556\\
8.4	-211.364606315752\\
8.45	-211.224890821408\\
8.5	-211.091406359251\\
8.55	-210.965059371822\\
8.6	-210.846627522718\\
8.65	-210.736760407115\\
8.7	-210.635981473239\\
8.75	-210.544691057463\\
8.8	-210.463170431094\\
8.85	-210.391586753589\\
8.9	-210.329998824865\\
8.95	-210.278363528462\\
9	-210.23654285757\\
9.05	-210.204311417201\\
9.1	-210.18136429802\\
9.15	-210.167325220475\\
9.2	-210.161754851784\\
9.25	-210.164159202953\\
9.3	-210.173998018214\\
9.35	-210.190693075045\\
9.4	-210.213636319091\\
9.45	-210.24219776485\\
9.5	-210.275733099744\\
9.55	-210.313590936166\\
9.6	-210.355119663128\\
9.65	-210.399673856212\\
9.7	-210.446620211508\\
9.75	-210.495342976158\\
9.8	-210.545248854807\\
9.85	-210.595771377768\\
9.9	-210.646374722887\\
9.95	-210.696556989008\\
10	-210.745852924432\\
};
\addlegendentry{$0.9$s}

\addplot [color=mycolor2, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.264166676303\\
0.1	-75.647232966502\\
0.15	-111.751313898976\\
0.2	-146.226171858143\\
0.25	-178.769812058902\\
0.3	-209.128426789355\\
0.35	-237.095740902025\\
0.4	-262.511814355777\\
0.45	-285.261359969975\\
0.5	-305.271635996075\\
0.55	-322.509973694674\\
0.6	-336.980999889034\\
0.65	-348.723613515711\\
0.7	-357.807773579295\\
0.75	-364.331153714324\\
0.8	-368.415715837788\\
0.85	-370.204252215207\\
0.9	-369.856941736792\\
0.95	-367.547962380833\\
1	-363.462197800344\\
1.05	-357.792071774337\\
1.1	-350.734539981639\\
1.15	-342.488264243516\\
1.2	-333.250990097827\\
1.25	-323.217144363338\\
1.3	-312.575665274462\\
1.35	-301.508073855178\\
1.4	-290.186791491866\\
1.45	-278.773705188589\\
1.5	-267.418978770053\\
1.55	-256.260105356696\\
1.6	-245.42119378803\\
1.65	-235.012479324235\\
1.7	-225.130046917478\\
1.75	-215.855753614601\\
1.8	-207.257335228684\\
1.85	-199.388681292209\\
1.9	-192.290261469266\\
1.95	-185.989686045991\\
2	-180.502382822117\\
2.05	-175.832372675038\\
2.1	-171.973126242324\\
2.15	-168.908484549032\\
2.2	-166.613626971261\\
2.25	-165.056070655493\\
2.3	-164.196686382231\\
2.35	-163.990716850227\\
2.4	-164.388784442406\\
2.45	-165.337876695036\\
2.5	-166.782298907395\\
2.55	-168.664584580383\\
2.6	-170.926355640786\\
2.65	-173.509125676059\\
2.7	-176.355040656557\\
2.75	-179.407552843802\\
2.8	-182.612024761794\\
2.85	-185.916261232071\\
2.9	-189.270968532726\\
2.95	-192.630140728503\\
3	-195.951374127004\\
3.05	-199.196111639793\\
3.1	-202.329819563152\\
3.15	-205.322099939233\\
3.2	-208.146742213404\\
3.25	-210.781718367981\\
3.3	-213.209126087708\\
3.35	-215.415084800636\\
3.4	-217.389589642787\\
3.45	-219.126328520296\\
3.5	-220.622467493222\\
3.55	-221.878409686408\\
3.6	-222.897532850203\\
3.65	-223.685910553795\\
3.7	-224.252021802585\\
3.75	-224.606453634927\\
3.8	-224.761600979264\\
3.85	-224.731367746526\\
3.9	-224.530872801201\\
3.95	-224.176164103646\\
4	-223.68394395218\\
4.05	-223.07130788165\\
4.1	-222.355499400949\\
4.15	-221.55368238014\\
4.2	-220.682732532965\\
4.25	-219.759049086504\\
4.3	-218.798387390251\\
4.35	-217.815712894955\\
4.4	-216.82507662986\\
4.45	-215.839512027611\\
4.5	-214.870952690915\\
4.55	-213.930170465115\\
4.6	-213.02673297727\\
4.65	-212.168979625372\\
4.7	-211.364014851204\\
4.75	-210.617717406754\\
4.8	-209.934764226474\\
4.85	-209.318667445177\\
4.9	-208.771823052955\\
4.95	-208.295569652732\\
5	-207.890255781678\\
5.05	-207.555314272817\\
5.1	-207.289342166203\\
5.15	-207.090184728115\\
5.2	-206.955022199892\\
5.25	-206.880457973492\\
5.3	-206.862606976571\\
5.35	-206.897183144076\\
5.4	-206.979584954032\\
5.45	-207.104978110769\\
5.5	-207.268374567401\\
5.55	-207.464707189473\\
5.6	-207.688899471768\\
5.65	-207.935929828916\\
5.7	-208.200890086521\\
5.75	-208.479037901767\\
5.8	-208.765842940033\\
5.85	-209.05702672597\\
5.9	-209.348596173181\\
5.95	-209.636870875437\\
6	-209.918504313852\\
6.05	-210.190499198322\\
6.1	-210.450217217611\\
6.15	-210.695383520615\\
6.2	-210.924086291672\\
6.25	-211.134771815309\\
6.3	-211.326235450882\\
6.35	-211.497608955281\\
6.4	-211.648344602791\\
6.45	-211.778196555551\\
6.5	-211.887199936426\\
6.55	-211.975648048942\\
6.6	-212.044068176769\\
6.65	-212.093196378631\\
6.7	-212.123951674022\\
6.75	-212.137409991315\\
6.8	-212.134778223235\\
6.85	-212.11736870596\\
6.9	-212.086574407588\\
6.95	-212.043845080167\\
7	-211.99066459719\\
7.05	-211.928529665955\\
7.1	-211.85893007196\\
7.15	-211.783330580794\\
7.2	-211.703154592273\\
7.25	-211.619769612107\\
7.3	-211.53447457844\\
7.35	-211.448489054408\\
7.4	-211.362944273623\\
7.45	-211.278876003349\\
7.5	-211.197219170156\\
7.55	-211.118804175197\\
7.6	-211.044354810874\\
7.65	-210.974487677649\\
7.7	-210.909712988997\\
7.75	-210.850436644069\\
7.8	-210.796963441312\\
7.85	-210.749501302085\\
7.9	-210.708166371114\\
7.95	-210.6729888602\\
8	-210.643919502942\\
8.05	-210.620836491092\\
8.1	-210.603552767416\\
8.15	-210.591823555429\\
8.2	-210.585354012906\\
8.25	-210.583806903543\\
8.3	-210.586810189263\\
8.35	-210.593964454481\\
8.4	-210.604850082711\\
8.45	-210.619034115412\\
8.5	-210.636076732458\\
8.55	-210.655537303213\\
8.6	-210.676979966602\\
8.65	-210.699978707784\\
8.7	-210.724121907904\\
8.75	-210.749016351873\\
8.8	-210.774290687102\\
8.85	-210.799598333549\\
8.9	-210.82461985229\\
8.95	-210.849064786002\\
9	-210.872672990336\\
9.05	-210.895215479969\\
9.1	-210.916494817359\\
9.15	-210.936345075678\\
9.2	-210.954631410258\\
9.25	-210.971249275043\\
9.3	-210.986123322075\\
9.35	-210.999206022999\\
9.4	-211.010476051945\\
9.45	-211.019936469001\\
9.5	-211.027612742878\\
9.55	-211.033550650291\\
9.6	-211.037814088173\\
9.65	-211.040482833019\\
9.7	-211.041650279629\\
9.75	-211.041421189176\\
9.8	-211.039909474067\\
9.85	-211.037236044378\\
9.9	-211.033526737941\\
9.95	-211.02891035333\\
10	-211.023516802198\\
};
\addlegendentry{$0.7$s}

\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.2342292552368\\
0.1	-75.4199903867145\\
0.15	-111.025544618984\\
0.2	-144.602514793871\\
0.25	-175.784840167389\\
0.3	-204.286419604308\\
0.35	-229.897622176015\\
0.4	-252.480844855389\\
0.45	-271.965294514225\\
0.5	-288.341166142092\\
0.55	-301.653381506853\\
0.6	-311.995042753659\\
0.65	-319.500744072542\\
0.7	-324.33987192435\\
0.75	-326.710010753305\\
0.8	-326.830556963332\\
0.85	-324.936629501069\\
0.9	-321.273350950266\\
0.95	-316.090558850016\\
1	-309.637993221996\\
1.05	-302.160993217849\\
1.1	-293.89672353381\\
1.15	-285.07093991225\\
1.2	-275.895292755716\\
1.25	-266.565158687253\\
1.3	-257.257981843789\\
1.35	-248.132099805419\\
1.4	-239.326023338858\\
1.45	-230.958134544711\\
1.5	-223.126764505059\\
1.55	-215.910609075006\\
1.6	-209.369439981918\\
1.65	-203.545067812115\\
1.7	-198.462513692368\\
1.75	-194.131347423165\\
1.8	-190.547151399878\\
1.85	-187.693071772933\\
1.9	-185.541420855941\\
1.95	-184.0552977005\\
2	-183.190196930786\\
2.05	-182.895579287206\\
2.1	-183.116380789401\\
2.15	-183.794440923629\\
2.2	-184.869833724392\\
2.25	-186.282088998201\\
2.3	-187.971294179491\\
2.35	-189.879070373243\\
2.4	-191.949418991595\\
2.45	-194.129438005709\\
2.5	-196.369909189434\\
2.55	-198.625759814452\\
2.6	-200.856404060345\\
2.65	-203.025970925642\\
2.7	-205.103426670799\\
2.75	-207.06260079895\\
2.8	-208.882125296838\\
2.85	-210.545297331383\\
2.9	-212.039875844429\\
2.95	-213.357822528897\\
3	-214.494997524848\\
3.05	-215.450819865961\\
3.1	-216.227902258147\\
3.15	-216.831669205055\\
3.2	-217.26996683232\\
3.25	-217.552672025176\\
3.3	-217.691307703003\\
3.35	-217.698670228884\\
3.4	-217.588474110209\\
3.45	-217.375018304034\\
3.5	-217.072877612896\\
3.55	-216.696621855864\\
3.6	-216.260564736776\\
3.65	-215.778543616006\\
3.7	-215.263730731141\\
3.75	-214.728475811223\\
3.8	-214.184179492797\\
3.85	-213.641196476415\\
3.9	-213.108766960417\\
3.95	-212.594974554696\\
4	-212.106728609289\\
4.05	-211.649768688685\\
4.1	-211.228688779469\\
4.15	-210.846978732469\\
4.2	-210.507080406355\\
4.25	-210.210455992804\\
4.3	-209.957666058637\\
4.35	-209.748454932368\\
4.4	-209.581841185922\\
4.45	-209.456211111433\\
4.5	-209.369413262726\\
4.55	-209.318852316274\\
4.6	-209.301580702148\\
4.65	-209.31438665742\\
4.7	-209.353877558329\\
4.75	-209.416557589668\\
4.8	-209.498899006957\\
4.85	-209.597406436092\\
4.9	-209.708673834012\\
4.95	-209.82943390036\\
5	-209.956599882655\\
5.05	-210.087299854937\\
5.1	-210.218903671425\\
5.15	-210.349042901974\\
5.2	-210.475624145027\\
5.25	-210.596836186388\\
5.3	-210.711151529083\\
5.35	-210.817322861401\\
5.4	-210.91437505785\\
5.45	-211.001593322214\\
5.5	-211.078508084283\\
5.55	-211.144877253437\\
5.6	-211.200666414301\\
5.65	-211.246027523533\\
5.7	-211.281276633753\\
5.75	-211.306871131947\\
5.8	-211.323386936704\\
5.85	-211.331496052476\\
5.9	-211.331944830911\\
5.95	-211.325533240194\\
6	-211.313095394167\\
6.05	-211.295481544724\\
6.1	-211.273541694199\\
6.15	-211.24811094002\\
6.2	-211.219996622086\\
6.25	-211.189967304785\\
6.3	-211.158743590531\\
6.35	-211.126990730351\\
6.4	-211.095312969681\\
6.45	-211.064249544082\\
6.5	-211.034272220043\\
6.55	-211.005784260458\\
6.6	-210.979120682408\\
6.65	-210.954549666537\\
6.7	-210.932274972258\\
6.75	-210.912439211005\\
6.8	-210.895127830531\\
6.85	-210.880373666453\\
6.9	-210.868161922616\\
6.95	-210.858435449039\\
7	-210.851100194903\\
7.05	-210.846030723933\\
7.1	-210.843075690334\\
7.15	-210.84206318486\\
7.2	-210.842805872365\\
7.25	-210.845105854081\\
7.3	-210.848759199673\\
7.35	-210.853560105607\\
7.4	-210.859304647405\\
7.45	-210.865794103798\\
7.5	-210.872837840507\\
7.55	-210.880255750264\\
7.6	-210.88788025373\\
7.65	-210.895557873041\\
7.7	-210.903150395873\\
7.75	-210.910535653086\\
7.8	-210.917607937266\\
7.85	-210.92427809281\\
7.9	-210.930473310607\\
7.95	-210.936136662032\\
8	-210.941226407782\\
8.05	-210.945715117223\\
8.1	-210.949588633459\\
8.15	-210.952844918248\\
8.2	-210.955492809396\\
8.25	-210.957550721314\\
8.3	-210.959045317183\\
8.35	-210.960010178647\\
8.4	-210.960484496281\\
8.45	-210.960511801253\\
8.5	-210.960138755756\\
8.55	-210.95941401689\\
8.6	-210.958387185889\\
8.65	-210.95710785183\\
8.7	-210.955624736387\\
8.75	-210.953984943752\\
8.8	-210.952233317568\\
8.85	-210.950411904734\\
8.9	-210.948559524036\\
8.95	-210.94671143603\\
9	-210.944899109191\\
9.05	-210.943150076216\\
9.1	-210.941487873463\\
9.15	-210.939932055797\\
9.2	-210.938498278648\\
9.25	-210.937198438764\\
9.3	-210.936040865046\\
9.35	-210.935030550889\\
9.4	-210.934169419634\\
9.45	-210.93345661506\\
9.5	-210.932888809253\\
9.55	-210.93246052071\\
9.6	-210.932164436097\\
9.65	-210.931991729714\\
9.7	-210.931932375412\\
9.75	-210.931975446341\\
9.8	-210.932109398659\\
9.85	-210.932322335976\\
9.9	-210.932602252014\\
9.95	-210.932937249564\\
10	-210.933315734488\\
};
\addlegendentry{$0.5$s}

\addplot [color=mycolor4, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.1660553591494\\
0.1	-74.9154959266103\\
0.15	-109.45639469978\\
0.2	-141.18749641051\\
0.25	-169.683850038156\\
0.3	-194.679877223002\\
0.35	-216.050766212454\\
0.4	-233.792982456198\\
0.45	-248.004582498741\\
0.5	-258.865911277446\\
0.55	-266.621157625323\\
0.6	-271.561141431064\\
0.65	-274.00761069914\\
0.7	-274.299239329325\\
0.75	-272.779437961442\\
0.8	-269.786021431747\\
0.85	-265.642717599363\\
0.9	-260.652453527809\\
0.95	-255.092315971926\\
1	-249.210053322433\\
1.05	-243.221964921478\\
1.1	-237.312010177994\\
1.15	-231.631963291679\\
1.2	-226.302438703537\\
1.25	-221.414616681038\\
1.3	-217.032506785147\\
1.35	-213.195598462034\\
1.4	-209.921761819246\\
1.45	-207.210277021208\\
1.5	-205.044886989902\\
1.55	-203.396784628198\\
1.6	-202.227462089536\\
1.65	-201.491365281395\\
1.7	-201.13831147995\\
1.75	-201.115641399451\\
1.8	-201.370089126908\\
1.85	-201.849363893041\\
1.9	-202.503446655814\\
1.95	-203.285611926375\\
2	-204.153191214405\\
2.05	-205.068098990993\\
2.1	-205.997145268949\\
2.15	-206.912160909062\\
2.2	-207.789962714905\\
2.25	-208.61218542391\\
2.3	-209.365006985518\\
2.35	-210.038792182659\\
2.4	-210.627677838391\\
2.45	-211.129120684134\\
2.5	-211.543426567074\\
2.55	-211.873277146814\\
2.6	-212.123267666617\\
2.65	-212.299466860054\\
2.7	-212.409007633264\\
2.75	-212.459714896795\\
2.8	-212.459774847\\
2.85	-212.417448141645\\
2.9	-212.340827793639\\
2.95	-212.23764122753\\
3	-212.115094804631\\
3.05	-211.979758216749\\
3.1	-211.837485462811\\
3.15	-211.693368640295\\
3.2	-211.551720484571\\
3.25	-211.416081452465\\
3.3	-211.289247148825\\
3.35	-211.173312013953\\
3.4	-211.069725403033\\
3.45	-210.979356474846\\
3.5	-210.902564646335\\
3.55	-210.839272743707\\
3.6	-210.78904037382\\
3.65	-210.751135437414\\
3.7	-210.72460209653\\
3.75	-210.708323882508\\
3.8	-210.701080980506\\
3.85	-210.701601045865\\
3.9	-210.708603192894\\
3.95	-210.720835045322\\
4	-210.737102948907\\
4.05	-210.756295620621\\
4.1	-210.777401646806\\
4.15	-210.799521346618\\
4.2	-210.821873589737\\
4.25	-210.843798201678\\
4.3	-210.864754609561\\
4.35	-210.88431737935\\
4.4	-210.9021692759\\
4.45	-210.918092443133\\
4.5	-210.93195825652\\
4.55	-210.943716346969\\
4.6	-210.953383236825\\
4.65	-210.961030967618\\
4.7	-210.966776037486\\
4.75	-210.970768905706\\
4.8	-210.973184263994\\
4.85	-210.974212220314\\
4.9	-210.974050491756\\
4.95	-210.972897659204\\
5	-210.970947498354\\
5.05	-210.968384369307\\
5.1	-210.965379620382\\
5.15	-210.962088940822\\
5.2	-210.958650581274\\
5.25	-210.95518435002\\
5.3	-210.951791286363\\
5.35	-210.948553909775\\
5.4	-210.945536943954\\
5.45	-210.942788418165\\
5.5	-210.940341053643\\
5.55	-210.938213849974\\
5.6	-210.936413794662\\
5.65	-210.934937628195\\
5.7	-210.93377360643\\
5.75	-210.932903211658\\
5.8	-210.9323027731\\
5.85	-210.931944966496\\
5.9	-210.931800170762\\
5.95	-210.931837667268\\
6	-210.932026674031\\
6.05	-210.932337212948\\
6.1	-210.932740813187\\
6.15	-210.933211057864\\
6.2	-210.933723984362\\
6.25	-210.934258351026\\
6.3	-210.934795784598\\
6.35	-210.935320823759\\
6.4	-210.935820874498\\
6.45	-210.936286092947\\
6.5	-210.93670921077\\
6.55	-210.937085317338\\
6.6	-210.937411611809\\
6.65	-210.937687136916\\
6.7	-210.937912504868\\
6.75	-210.938089624267\\
6.8	-210.938221435494\\
6.85	-210.938311660535\\
6.9	-210.938364571862\\
6.95	-210.938384783691\\
7	-210.938377067788\\
7.05	-210.938346194924\\
7.1	-210.938296802234\\
7.15	-210.938233285928\\
7.2	-210.938159718215\\
7.25	-210.938079786793\\
7.3	-210.937996754924\\
7.35	-210.937913439826\\
7.4	-210.93783220702\\
7.45	-210.937754978157\\
7.5	-210.937683249944\\
7.55	-210.937618121794\\
7.6	-210.937560330038\\
7.65	-210.937510286654\\
7.7	-210.937468120717\\
7.75	-210.937433720952\\
7.8	-210.937406778044\\
7.85	-210.937386825555\\
7.9	-210.937373278541\\
7.95	-210.937365469167\\
8	-210.937362678823\\
8.05	-210.937364166408\\
8.1	-210.937369192633\\
8.15	-210.937377040305\\
8.2	-210.937387030685\\
8.25	-210.937398536113\\
8.3	-210.937410989145\\
8.35	-210.93742388853\\
8.4	-210.93743680236\\
8.45	-210.937449368785\\
8.5	-210.937461294657\\
8.55	-210.937472352481\\
8.6	-210.937482376039\\
8.65	-210.937491255023\\
8.7	-210.937498928979\\
8.75	-210.937505380862\\
8.8	-210.937510630429\\
8.85	-210.937514727681\\
8.9	-210.937517746543\\
8.95	-210.937519778899\\
9	-210.937520929105\\
9.05	-210.937521309051\\
9.1	-210.937521033816\\
9.15	-210.937520217945\\
9.2	-210.937518972347\\
9.25	-210.937517401799\\
9.3	-210.937515603033\\
9.35	-210.937513663352\\
9.4	-210.937511659742\\
9.45	-210.937509658408\\
9.5	-210.937507714691\\
9.55	-210.937505873301\\
9.6	-210.937504168806\\
9.65	-210.937502626321\\
9.7	-210.937501262358\\
9.75	-210.937500085763\\
9.8	-210.937499098724\\
9.85	-210.937498297795\\
9.9	-210.937497674911\\
9.95	-210.937497218366\\
10	-210.937496913734\\
};
\addlegendentry{$0.3$s}

\end{axis}
\end{tikzpicture}%

==> freq_resp_c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor4}{RGB}{136,176,197}
\definecolor{mycolor1}{RGB}{168,50,45}
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor2}{HTML}{818A6F}%
\definecolor{mycolor3}{HTML}{D59B2D}%%
%

\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.739in,0.849in)},
scale only axis,
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Frequency (mHz)},
xlabel style={font=\color{black}},
xlabel={\small Time (s)},
ytick={-450, -300, -150, 0},
xmin=0,
xmax=10,
ymin=-500,
ymax=0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=2, at={(0.99,0.43)}}
]
\addplot [color=mycolor1, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.264166676303\\
0.1	-75.647232966502\\
0.15	-111.751313898976\\
0.2	-146.226171858143\\
0.25	-178.769812058902\\
0.3	-209.128426789355\\
0.35	-237.095740902025\\
0.4	-262.511814355777\\
0.45	-285.261359969975\\
0.5	-305.271635996075\\
0.55	-322.509973694674\\
0.6	-336.980999889034\\
0.65	-348.723613515711\\
0.7	-357.807773579295\\
0.75	-364.331153714324\\
0.8	-368.415715837788\\
0.85	-370.204252215207\\
0.9	-369.856941736792\\
0.95	-367.547962380833\\
1	-363.462197800344\\
1.05	-357.792071774337\\
1.1	-350.734539981639\\
1.15	-342.488264243516\\
1.2	-333.250990097827\\
1.25	-323.217144363338\\
1.3	-312.575665274462\\
1.35	-301.508073855178\\
1.4	-290.186791491866\\
1.45	-278.773705188589\\
1.5	-267.418978770053\\
1.55	-256.260105356696\\
1.6	-245.42119378803\\
1.65	-235.012479324235\\
1.7	-225.130046917478\\
1.75	-215.855753614601\\
1.8	-207.257335228684\\
1.85	-199.388681292209\\
1.9	-192.290261469266\\
1.95	-185.989686045991\\
2	-180.502382822117\\
2.05	-175.832372675038\\
2.1	-171.973126242324\\
2.15	-168.908484549032\\
2.2	-166.613626971261\\
2.25	-165.056070655493\\
2.3	-164.196686382231\\
2.35	-163.990716850227\\
2.4	-164.388784442406\\
2.45	-165.337876695036\\
2.5	-166.782298907395\\
2.55	-168.664584580383\\
2.6	-170.926355640786\\
2.65	-173.509125676059\\
2.7	-176.355040656557\\
2.75	-179.407552843802\\
2.8	-182.612024761794\\
2.85	-185.916261232071\\
2.9	-189.270968532726\\
2.95	-192.630140728503\\
3	-195.951374127004\\
3.05	-199.196111639793\\
3.1	-202.329819563152\\
3.15	-205.322099939233\\
3.2	-208.146742213404\\
3.25	-210.781718367981\\
3.3	-213.209126087708\\
3.35	-215.415084800636\\
3.4	-217.389589642787\\
3.45	-219.126328520296\\
3.5	-220.622467493222\\
3.55	-221.878409686408\\
3.6	-222.897532850203\\
3.65	-223.685910553795\\
3.7	-224.252021802585\\
3.75	-224.606453634927\\
3.8	-224.761600979264\\
3.85	-224.731367746526\\
3.9	-224.530872801201\\
3.95	-224.176164103646\\
4	-223.68394395218\\
4.05	-223.07130788165\\
4.1	-222.355499400949\\
4.15	-221.55368238014\\
4.2	-220.682732532965\\
4.25	-219.759049086504\\
4.3	-218.798387390251\\
4.35	-217.815712894955\\
4.4	-216.82507662986\\
4.45	-215.839512027611\\
4.5	-214.870952690915\\
4.55	-213.930170465115\\
4.6	-213.02673297727\\
4.65	-212.168979625372\\
4.7	-211.364014851204\\
4.75	-210.617717406754\\
4.8	-209.934764226474\\
4.85	-209.318667445177\\
4.9	-208.771823052955\\
4.95	-208.295569652732\\
5	-207.890255781678\\
5.05	-207.555314272817\\
5.1	-207.289342166203\\
5.15	-207.090184728115\\
5.2	-206.955022199892\\
5.25	-206.880457973492\\
5.3	-206.862606976571\\
5.35	-206.897183144076\\
5.4	-206.979584954032\\
5.45	-207.104978110769\\
5.5	-207.268374567401\\
5.55	-207.464707189473\\
5.6	-207.688899471768\\
5.65	-207.935929828916\\
5.7	-208.200890086521\\
5.75	-208.479037901767\\
5.8	-208.765842940033\\
5.85	-209.05702672597\\
5.9	-209.348596173181\\
5.95	-209.636870875437\\
6	-209.918504313852\\
6.05	-210.190499198322\\
6.1	-210.450217217611\\
6.15	-210.695383520615\\
6.2	-210.924086291672\\
6.25	-211.134771815309\\
6.3	-211.326235450882\\
6.35	-211.497608955281\\
6.4	-211.648344602791\\
6.45	-211.778196555551\\
6.5	-211.887199936426\\
6.55	-211.975648048942\\
6.6	-212.044068176769\\
6.65	-212.093196378631\\
6.7	-212.123951674022\\
6.75	-212.137409991315\\
6.8	-212.134778223235\\
6.85	-212.11736870596\\
6.9	-212.086574407588\\
6.95	-212.043845080167\\
7	-211.99066459719\\
7.05	-211.928529665955\\
7.1	-211.85893007196\\
7.15	-211.783330580794\\
7.2	-211.703154592273\\
7.25	-211.619769612107\\
7.3	-211.53447457844\\
7.35	-211.448489054408\\
7.4	-211.362944273623\\
7.45	-211.278876003349\\
7.5	-211.197219170156\\
7.55	-211.118804175197\\
7.6	-211.044354810874\\
7.65	-210.974487677649\\
7.7	-210.909712988997\\
7.75	-210.850436644069\\
7.8	-210.796963441312\\
7.85	-210.749501302085\\
7.9	-210.708166371114\\
7.95	-210.6729888602\\
8	-210.643919502942\\
8.05	-210.620836491092\\
8.1	-210.603552767416\\
8.15	-210.591823555429\\
8.2	-210.585354012906\\
8.25	-210.583806903543\\
8.3	-210.586810189263\\
8.35	-210.593964454481\\
8.4	-210.604850082711\\
8.45	-210.619034115412\\
8.5	-210.636076732458\\
8.55	-210.655537303213\\
8.6	-210.676979966602\\
8.65	-210.699978707784\\
8.7	-210.724121907904\\
8.75	-210.749016351873\\
8.8	-210.774290687102\\
8.85	-210.799598333549\\
8.9	-210.82461985229\\
8.95	-210.849064786002\\
9	-210.872672990336\\
9.05	-210.895215479969\\
9.1	-210.916494817359\\
9.15	-210.936345075678\\
9.2	-210.954631410258\\
9.25	-210.971249275043\\
9.3	-210.986123322075\\
9.35	-210.999206022999\\
9.4	-211.010476051945\\
9.45	-211.019936469001\\
9.5	-211.027612742878\\
9.55	-211.033550650291\\
9.6	-211.037814088173\\
9.65	-211.040482833019\\
9.7	-211.041650279629\\
9.75	-211.041421189176\\
9.8	-211.039909474067\\
9.85	-211.037236044378\\
9.9	-211.033526737941\\
9.95	-211.02891035333\\
10	-211.023516802198\\
};
\addlegendentry{no mismatch, $c=1$}

%\addplot [color=mycolor2, line width=1.75pt]
%  table[row sep=crcr]{%
%0	0\\
%0.05	-38.2760668091056\\
%0.1	-75.7374373319791\\
%0.15	-112.039067930914\\
%0.2	-146.869259016183\\
%0.25	-179.950999030133\\
%0.3	-211.042852137567\\
%0.35	-239.939407658848\\
%0.4	-266.471312931875\\
%0.45	-290.504914482868\\
%0.5	-311.941535116767\\
%0.55	-330.716416804539\\
%0.6	-346.797361050424\\
%0.65	-360.183099775558\\
%0.7	-370.901430668168\\
%0.75	-379.007151441583\\
%0.8	-384.579827529725\\
%0.85	-387.721427459249\\
%0.9	-388.55385949399\\
%0.95	-387.216442179327\\
%1	-383.86334015165\\
%1.05	-378.660995052767\\
%1.1	-371.785579633259\\
%1.15	-363.420501175605\\
%1.2	-353.753978250167\\
%1.25	-342.976712568113\\
%1.3	-331.279675347\\
%1.35	-318.852025188752\\
%1.4	-305.879172016242\\
%1.45	-292.54099915251\\
%1.5	-279.010253182956\\
%1.55	-265.451108841027\\
%1.6	-252.017913825185\\
%1.65	-238.854116210563\\
%1.7	-226.091374981589\\
%1.75	-213.848852198566\\
%1.8	-202.232683436109\\
%1.85	-191.335621406282\\
%1.9	-181.236846113871\\
%1.95	-172.001933492726\\
%2	-163.682973245505\\
%2.05	-156.318825557342\\
%2.1	-149.935505477653\\
%2.15	-144.54668306245\\
%2.2	-140.154286839023\\
%2.25	-136.749197791176\\
%2.3	-134.312020860039\\
%2.35	-132.813920905451\\
%2.4	-132.217510167087\\
%2.45	-132.477774493332\\
%2.5	-133.543025958543\\
%2.55	-135.355869954631\\
%2.6	-137.85417540886\\
%2.65	-140.972037434226\\
%2.7	-144.640722449279\\
%2.75	-148.78958659829\\
%2.8	-153.346959147746\\
%2.85	-158.240983419114\\
%2.9	-163.400408728665\\
%2.95	-168.755327731416\\
%3	-174.237854497013\\
%3.05	-179.78273957024\\
%3.1	-185.327919178173\\
%3.15	-190.814996630915\\
%3.2	-196.189654815249\\
%3.25	-201.401999493132\\
%3.3	-206.406833883423\\
%3.35	-211.163865720047\\
%3.4	-215.637848638303\\
%3.45	-219.798660339633\\
%3.5	-223.621320520891\\
%3.55	-227.085952025116\\
%3.6	-230.177689075784\\
%3.65	-232.886536795131\\
%3.7	-235.207186479784\\
%3.75	-237.1387913146\\
%3.8	-238.684707350064\\
%3.85	-239.852204652016\\
%3.9	-240.652153557772\\
%3.95	-241.098690943007\\
%4	-241.208871322817\\
%4.05	-241.002307482154\\
%4.1	-240.500805159502\\
%4.15	-239.72799609783\\
%4.2	-238.708973533023\\
%4.25	-237.469933916875\\
%4.3	-236.037828374113\\
%4.35	-234.440027075466\\
%4.4	-232.703999376095\\
%4.45	-230.857012225438\\
%4.5	-228.925849004832\\
%4.55	-226.936550597552\\
%4.6	-224.914180145892\\
%4.65	-222.882612605439\\
%4.7	-220.864349871045\\
%4.75	-218.880361925344\\
%4.8	-216.949954151727\\
%4.85	-215.090660661983\\
%4.9	-213.318163216354\\
%4.95	-211.646235062448\\
%5	-210.086708790622\\
%5.05	-208.649467098273\\
%5.1	-207.342455174724\\
%5.15	-206.171713262556\\
%5.2	-205.14142782043\\
%5.25	-204.253999606666\\
%5.3	-203.510126921639\\
%5.35	-202.908902189824\\
%5.4	-202.447920028285\\
%5.45	-202.123394936458\\
%5.5	-201.930286751037\\
%5.55	-201.862432038292\\
%5.6	-201.912679642715\\
%5.65	-202.073028673883\\
%5.7	-202.334767291234\\
%5.75	-202.688610737239\\
%5.8	-203.124837171572\\
%5.85	-203.63341997039\\
%5.9	-204.204155274122\\
%5.95	-204.826783692307\\
%6	-205.491105203453\\
%6.05	-206.187086419846\\
%6.1	-206.904959520178\\
%6.15	-207.6353122853\\
%6.2	-208.369168802926\\
%6.25	-209.098060534387\\
%6.3	-209.81408755946\\
%6.35	-210.509969932722\\
%6.4	-211.179089195912\\
%6.45	-211.815520194615\\
%6.5	-212.414053443508\\
%6.55	-212.97020837186\\
%6.6	-213.480237859566\\
%6.65	-213.941124543333\\
%6.7	-214.350569432645\\
%6.75	-214.706973425598\\
%6.8	-215.009412355743\\
%6.85	-215.257606232826\\
%6.9	-215.451883362925\\
%6.95	-215.593140047315\\
%7	-215.682796564853\\
%7.05	-215.722750140116\\
%7.1	-215.715325589585\\
%7.15	-215.663224321286\\
%7.2	-215.569472340156\\
%7.25	-215.437367882622\\
%7.3	-215.270429270047\\
%7.35	-215.072343532582\\
%7.4	-214.846916313179\\
%7.45	-214.598023516717\\
%7.5	-214.329565122136\\
%7.55	-214.0454215267\\
%7.6	-213.74941274171\\
%7.65	-213.445260708764\\
%7.7	-213.136554955571\\
%7.75	-212.826721760862\\
%7.8	-212.51899694972\\
%7.85	-212.216402393949\\
%7.9	-211.921726247513\\
%7.95	-211.637506904777\\
%8	-211.366020629767\\
%8.05	-211.109272768054\\
%8.1	-210.868992419414\\
%8.15	-210.646630419404\\
%8.2	-210.44336045131\\
%8.25	-210.260083086923\\
%8.3	-210.097432535066\\
%8.35	-209.955785860922\\
%8.4	-209.835274426795\\
%8.45	-209.735797296054\\
%8.5	-209.657036336353\\
%8.55	-209.59847275588\\
%8.6	-209.55940480697\\
%8.65	-209.538966394914\\
%8.7	-209.536146335867\\
%8.75	-209.549808016263\\
%8.8	-209.578709216794\\
%8.85	-209.621521876612\\
%8.9	-209.676851587612\\
%8.95	-209.743256624357\\
%9	-209.819266331979\\
%9.05	-209.903398712112\\
%9.1	-209.994177065295\\
%9.15	-210.090145567058\\
%9.2	-210.189883673877\\
%9.25	-210.292019274156\\
%9.3	-210.3952405181\\
%9.35	-210.49830627863\\
%9.4	-210.600055213245\\
%9.45	-210.699413413645\\
%9.5	-210.795400646034\\
%9.55	-210.887135200107\\
%9.6	-210.973837378637\\
%9.65	-211.054831672403\\
%9.7	-211.129547676675\\
%9.75	-211.197519815692\\
%9.8	-211.258385950435\\
%9.85	-211.31188495251\\
%9.9	-211.357853333124\\
%9.95	-211.396221020963\\
%10	-211.427006386289\\
%};
%\addlegendentry{admittance mismatch}


\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.2832876994525\\
0.1	-75.7936207047192\\
0.15	-112.223104611964\\
0.2	-147.291771134225\\
0.25	-180.748592702824\\
0.3	-212.372167870044\\
0.35	-241.971090007276\\
0.4	-269.384014039726\\
0.45	-294.479437938582\\
0.5	-317.155217401163\\
0.55	-337.337833588444\\
0.6	-354.981434959581\\
0.65	-370.066675149179\\
0.7	-382.599369481631\\
0.75	-392.608993116753\\
0.8	-400.147043982566\\
0.85	-405.285293586734\\
0.9	-408.113948521316\\
0.95	-408.739745000999\\
1	-407.283998118651\\
1.05	-403.880626680378\\
1.1	-398.674173512582\\
1.15	-391.817840033284\\
1.2	-383.471552667033\\
1.25	-373.800077374923\\
1.3	-362.971197186222\\
1.35	-351.153966173303\\
1.4	-338.517051823952\\
1.45	-325.227176250999\\
1.5	-311.447665154423\\
1.55	-297.337111930306\\
1.6	-283.048162818492\\
1.65	-268.726427509312\\
1.7	-254.509518201509\\
1.75	-240.526218729181\\
1.8	-226.895784065128\\
1.85	-213.727369269894\\
1.9	-201.119585797546\\
1.95	-189.160181997065\\
2	-177.925843667227\\
2.05	-167.482109636961\\
2.1	-157.883396555269\\
2.15	-149.173126386513\\
2.2	-141.383949519125\\
2.25	-134.538055908039\\
2.3	-128.647566282512\\
2.35	-123.714995159165\\
2.4	-119.733777202357\\
2.45	-116.688848366839\\
2.5	-114.557273236776\\
2.55	-113.308910035901\\
2.6	-112.907104920647\\
2.65	-113.309407375718\\
2.7	-114.468298803923\\
2.75	-116.331926732767\\
2.8	-118.844837442954\\
2.85	-121.948700251953\\
2.9	-125.583017152547\\
2.95	-129.68581200521\\
3	-134.194294007742\\
3.05	-139.045490709409\\
3.1	-144.176846393752\\
3.15	-149.526782218222\\
3.2	-155.035215064215\\
3.25	-160.64403261253\\
3.3	-166.297522711761\\
3.35	-171.942755645938\\
3.4	-177.529918428653\\
3.45	-183.01260075011\\
3.5	-188.348032677493\\
3.55	-193.4972746549\\
3.6	-198.425360764214\\
3.65	-203.101396590516\\
3.7	-207.49861338343\\
3.75	-211.594380517674\\
3.8	-215.37017853138\\
3.85	-218.811535258876\\
3.9	-221.90792777549\\
3.95	-224.652653035871\\
4	-227.042670214829\\
4.05	-229.078417851749\\
4.1	-230.763608957356\\
4.15	-232.105007266417\\
4.2	-233.112187813631\\
4.25	-233.797284974149\\
4.3	-234.174731047074\\
4.35	-234.260988371999\\
4.4	-234.074277857396\\
4.45	-233.63430666792\\
4.5	-232.961997667741\\
4.55	-232.07922305143\\
4.6	-231.00854441502\\
4.65	-229.772961330211\\
4.7	-228.395670286577\\
4.75	-226.899835662474\\
4.8	-225.308374177332\\
4.85	-223.643754068405\\
4.9	-221.927810025794\\
4.95	-220.181574712668\\
5	-218.425127494859\\
5.05	-216.677460807062\\
5.1	-214.956364393237\\
5.15	-213.278327477823\\
5.2	-211.658458753308\\
5.25	-210.110423909472\\
5.3	-208.64640028119\\
5.35	-207.27704805576\\
5.4	-206.011497357791\\
5.45	-204.857350420262\\
5.5	-203.820697954558\\
5.55	-202.906148750384\\
5.6	-202.116871468211\\
5.65	-201.454647532439\\
5.7	-200.919933992182\\
5.75	-200.511935188408\\
5.8	-200.228682050423\\
5.85	-200.067117840848\\
5.9	-200.023189175745\\
5.95	-200.091941164512\\
6	-200.267615542011\\
6.05	-200.543750702105\\
6.1	-200.913282586662\\
6.15	-201.36864543614\\
6.2	-201.901871466255\\
6.25	-202.504688599001\\
6.3	-203.168615444601\\
6.35	-203.885052802822\\
6.4	-204.645371026699\\
6.45	-205.44099266818\\
6.5	-206.263469902695\\
6.55	-207.104556307437\\
6.6	-207.956272645394\\
6.65	-208.810966383301\\
6.7	-209.661364745906\\
6.75	-210.500621180836\\
6.8	-211.322355177241\\
6.85	-212.12068544685\\
6.9	-212.890256537754\\
6.95	-213.626259008614\\
7	-214.324443343987\\
7.05	-214.981127839637\\
7.1	-215.593200730018\\
7.15	-216.158116868377\\
7.2	-216.673889303075\\
7.25	-217.139076121797\\
7.3	-217.552762958219\\
7.35	-217.914541573698\\
7.4	-218.224484939569\\
7.45	-218.48311925393\\
7.5	-218.691393330621\\
7.55	-218.850645797513\\
7.6	-218.962570536664\\
7.65	-219.029180790485\\
7.7	-219.052772346209\\
7.75	-219.035886195896\\
7.8	-218.981271051305\\
7.85	-218.891846072539\\
7.9	-218.770664146754\\
7.95	-218.620876028774\\
8	-218.445695629457\\
8.05	-218.248366710528\\
8.1	-218.032131216537\\
8.15	-217.800199446078\\
8.2	-217.555722235528\\
8.25	-217.301765299834\\
8.3	-217.041285846346\\
8.35	-216.777111549777\\
8.4	-216.511921949216\\
8.45	-216.248232301954\\
8.5	-215.988379903871\\
8.55	-215.734512862535\\
8.6	-215.488581286952\\
8.65	-215.252330837399\\
8.7	-215.027298559921\\
8.75	-214.814810913021\\
8.8	-214.615983878866\\
8.85	-214.43172503803\\
8.9	-214.262737475338\\
8.95	-214.109525374863\\
9	-213.972401154488\\
9.05	-213.85149398459\\
9.1	-213.746759531435\\
9.15	-213.65799076352\\
9.2	-213.584829658469\\
9.25	-213.526779648999\\
9.3	-213.48321864881\\
9.35	-213.453412502998\\
9.4	-213.436528712522\\
9.45	-213.431650288354\\
9.5	-213.437789598024\\
9.55	-213.453902075223\\
9.6	-213.478899671849\\
9.65	-213.511663941228\\
9.7	-213.551058651084\\
9.75	-213.59594183507\\
9.8	-213.645177202153\\
9.85	-213.697644833835\\
9.9	-213.752251109831\\
9.95	-213.807937813517\\
10	-213.863690378893\\
};
\addlegendentry{$c=1.05$}

%\addplot [color=mycolor4, line width=1.75pt]
%  table[row sep=crcr]{%
%0	0\\
%0.05	-38.286506991955\\
%0.1	-75.8190257052215\\
%0.15	-112.307533791588\\
%0.2	-147.488491901713\\
%0.25	-181.125620406192\\
%0.3	-213.010387421443\\
%0.35	-242.962220903683\\
%0.4	-270.828459274291\\
%0.45	-296.484056510406\\
%0.5	-319.831058876108\\
%0.55	-340.797871484657\\
%0.6	-359.338333675226\\
%0.65	-375.430622764574\\
%0.7	-389.076006102806\\
%0.75	-400.297461531795\\
%0.8	-409.13818632529\\
%0.85	-415.660014492651\\
%0.9	-419.941761965696\\
%0.95	-422.07751867346\\
%1	-422.17490585624\\
%1.05	-420.353316192304\\
%1.1	-416.742153422227\\
%1.15	-411.479087171584\\
%1.2	-404.708337607034\\
%1.25	-396.579003427967\\
%1.3	-387.243445510024\\
%1.35	-376.855737291512\\
%1.4	-365.570191742352\\
%1.45	-353.539973490388\\
%1.5	-340.915803413648\\
%1.55	-327.844761750937\\
%1.6	-314.469194547458\\
%1.65	-300.925727046847\\
%1.7	-287.344386474932\\
%1.75	-273.847835541841\\
%1.8	-260.55071692482\\
%1.85	-247.559107990649\\
%1.9	-234.970084079074\\
%1.95	-222.871387801748\\
%2	-211.341201018249\\
%2.05	-200.448015434549\\
%2.1	-190.250597131629\\
%2.15	-180.798039773823\\
%2.2	-172.129900768194\\
%2.25	-164.27641424725\\
%2.3	-157.258774426578\\
%2.35	-151.089482644607\\
%2.4	-145.772751221396\\
%2.45	-141.30495717426\\
%2.5	-137.675138796791\\
%2.55	-134.865528140655\\
%2.6	-132.852112532437\\
%2.65	-131.605218406305\\
%2.7	-131.090110932782\\
%2.75	-131.267603169619\\
%2.8	-132.094668747844\\
%2.85	-133.525052429298\\
%2.9	-135.509873226601\\
%2.95	-137.998215157274\\
%3	-140.937701105875\\
%3.05	-144.275045686599\\
%3.1	-147.956583429139\\
%3.15	-151.928769048174\\
%3.2	-156.138646997358\\
%3.25	-160.53428794796\\
%3.3	-165.06519026663\\
%3.35	-169.68264499239\\
%3.4	-174.340063226823\\
%3.45	-178.993265250341\\
%3.5	-183.600731058881\\
%3.55	-188.123812376909\\
%3.6	-192.526906542241\\
%3.65	-196.777592974193\\
%3.7	-200.846733227459\\
%3.75	-204.708535898904\\
%3.8	-208.340587892243\\
%3.85	-211.723853755869\\
%3.9	-214.842644991674\\
%3.95	-217.684561387552\\
%4	-220.240406553693\\
%4.05	-222.504079943218\\
%4.1	-224.472447711893\\
%4.15	-226.145194820517\\
%4.2	-227.524660808099\\
%4.25	-228.615661665443\\
%4.3	-229.425300218489\\
%4.35	-229.962767390291\\
%4.4	-230.239136651334\\
%4.45	-230.267153891646\\
%4.5	-230.06102485658\\
%4.55	-229.636202182887\\
%4.6	-229.009173954601\\
%4.65	-228.197255570945\\
%4.7	-227.218386582794\\
%4.75	-226.090934011855\\
%4.8	-224.833503519249\\
%4.85	-223.46475963935\\
%4.9	-222.003256141967\\
%4.95	-220.467277432806\\
%5	-218.874691749956\\
%5.05	-217.242816764239\\
%5.1	-215.588298044811\\
%5.15	-213.927000709554\\
%5.2	-212.273914443468\\
%5.25	-210.643071938434\\
%5.3	-209.047480685059\\
%5.35	-207.499067932578\\
%5.4	-206.008638526454\\
%5.45	-204.585845235899\\
%5.5	-203.239171095314\\
%5.55	-201.975923204936\\
%5.6	-200.802237366801\\
%5.65	-199.723092872684\\
%5.7	-198.742336710762\\
%5.75	-197.862716417394\\
%5.8	-197.085920769253\\
%5.85	-196.412627488959\\
%5.9	-195.842557123937\\
%5.95	-195.374532253043\\
%6	-195.006541178175\\
%6.05	-194.735805268127\\
%6.1	-194.558849138739\\
%6.15	-194.47157287654\\
%6.2	-194.469325541843\\
%6.25	-194.546979221144\\
%6.3	-194.699002937061\\
%6.35	-194.919535766305\\
%6.4	-195.202458561711\\
%6.45	-195.541463722584\\
%6.5	-195.93012250791\\
%6.55	-196.361949438821\\
%6.6	-196.830463389481\\
%6.65	-197.329245018804\\
%6.7	-197.851990248579\\
%6.75	-198.392559546227\\
%6.8	-198.945022822086\\
%6.85	-199.503699801415\\
%6.9	-200.063195779896\\
%6.95	-200.61843271791\\
%7	-201.164675672986\\
%7.05	-201.697554611393\\
%7.1	-202.213081678525\\
%7.15	-202.707664043445\\
%7.2	-203.178112465519\\
%7.25	-203.621645760381\\
%7.3	-204.035891368473\\
%7.35	-204.418882252067\\
%7.4	-204.769050365943\\
%7.45	-205.085216962909\\
%7.5	-205.366580008018\\
%7.55	-205.612698984852\\
%7.6	-205.823477383693\\
%7.65	-205.999143164813\\
%7.7	-206.140227490819\\
%7.75	-206.247542019938\\
%7.8	-206.322155047659\\
%7.85	-206.365366777371\\
%7.9	-206.378683991755\\
%7.95	-206.363794385908\\
%8	-206.32254081075\\
%8.05	-206.256895661299\\
%8.1	-206.168935629249\\
%8.15	-206.060817022999\\
%8.2	-205.934751841222\\
%8.25	-205.792984768308\\
%8.3	-205.637771241852\\
%8.35	-205.471356723887\\
%8.4	-205.295957289084\\
%8.45	-205.113741624654\\
%8.5	-204.926814518566\\
%8.55	-204.737201894847\\
%8.6	-204.546837437529\\
%8.65	-204.357550828158\\
%8.7	-204.171057605969\\
%8.75	-203.988950644833\\
%8.8	-203.812693227051\\
%8.85	-203.643613681006\\
%8.9	-203.482901537766\\
%8.95	-203.331605150814\\
%9	-203.19063071342\\
%9.05	-203.060742599557\\
%9.1	-202.942564946914\\
%9.15	-202.836584394299\\
%9.2	-202.743153880666\\
%9.25	-202.662497409028\\
%9.3	-202.594715675683\\
%9.35	-202.539792463353\\
%9.4	-202.497601696069\\
%9.45	-202.467915053771\\
%9.5	-202.450410045693\\
%9.55	-202.444678443455\\
%9.6	-202.450234977489\\
%9.65	-202.466526203778\\
%9.7	-202.492939451884\\
%9.75	-202.528811769789\\
%9.8	-202.57343878612\\
%9.85	-202.626083415762\\
%9.9	-202.685984340631\\
%9.95	-202.752364203459\\
%10	-202.824437458634\\
%};
%%\addlegendentry{admittance }

\addplot [color=mycolor6, line width=1.75pt]
  table[row sep=crcr]{%
0	0\\
0.05	-38.2866564538203\\
0.1	-75.8202105554315\\
0.15	-112.311489844507\\
0.2	-147.497753788058\\
0.25	-181.143458983222\\
0.3	-213.040737265272\\
0.35	-243.009599518871\\
0.4	-270.897879667991\\
0.45	-296.580934769088\\
0.5	-319.961118353746\\
0.55	-340.967045163739\\
0.6	-359.552666197825\\
0.65	-375.696173551707\\
0.7	-389.398754888289\\
0.75	-400.683217533598\\
0.8	-409.592502165018\\
0.85	-416.188105853924\\
0.9	-420.548433856932\\
0.95	-422.76709903148\\
1	-422.951187096172\\
1.05	-421.21950517789\\
1.1	-417.700830200627\\
1.15	-412.532172689401\\
1.2	-405.857070501005\\
1.25	-397.823925865772\\
1.3	-388.584397945019\\
1.35	-378.291861890894\\
1.4	-367.099944152094\\
1.45	-355.161142512934\\
1.5	-342.625538096395\\
1.55	-329.639605315302\\
1.6	-316.345124530169\\
1.65	-302.878200977099\\
1.7	-289.368392373292\\
1.75	-275.937946499087\\
1.8	-262.701149001173\\
1.85	-249.763780667684\\
1.9	-237.222682497668\\
1.95	-225.165426029225\\
2	-213.670085605869\\
2.05	-202.805108552074\\
2.1	-192.629278598179\\
2.15	-183.191767342971\\
2.2	-174.532268069415\\
2.25	-166.681205834795\\
2.3	-159.660017439706\\
2.35	-153.481494639153\\
2.4	-148.150183791158\\
2.45	-143.662835040795\\
2.5	-140.008894107248\\
2.55	-137.171029774559\\
2.6	-135.125690279112\\
2.65	-133.843681934321\\
2.7	-133.290763530802\\
2.75	-133.428250293798\\
2.8	-134.213621463914\\
2.85	-135.60112588737\\
2.9	-137.542380352943\\
2.95	-139.986955789751\\
3	-142.88294683796\\
3.05	-146.1775207187\\
3.1	-149.81744175533\\
3.15	-153.749568331083\\
3.2	-157.921319503968\\
3.25	-162.28110893441\\
3.3	-166.77874421076\\
3.35	-171.365790078966\\
3.4	-175.995894492104\\
3.45	-180.625076790231\\
3.5	-185.211977698441\\
3.55	-189.718071188803\\
3.6	-194.107838588018\\
3.65	-198.348905625416\\
3.7	-202.412143403971\\
3.75	-206.271734539223\\
3.8	-209.905205946593\\
3.85	-213.293429966004\\
3.9	-216.420595693797\\
3.95	-219.274152545612\\
4	-221.844728200493\\
4.05	-224.126023176455\\
4.1	-226.114684361756\\
4.15	-227.810159875134\\
4.2	-229.214537653243\\
4.25	-230.332370165717\\
4.3	-231.170487639037\\
4.35	-231.737802131094\\
4.4	-232.045104740595\\
4.45	-232.104858160819\\
4.5	-231.930986697429\\
4.55	-231.53866576672\\
4.6	-230.944112775554\\
4.65	-230.1643811591\\
4.7	-229.217159218959\\
4.75	-228.120575264079\\
4.8	-226.893010411669\\
4.85	-225.552920256636\\
4.9	-224.118666467564\\
4.95	-222.608359216183\\
5	-221.039711197197\\
5.05	-219.429903847398\\
5.1	-217.795466228447\\
5.15	-216.152166897608\\
5.2	-214.514918956052\\
5.25	-212.897698336016\\
5.3	-211.31347526682\\
5.35	-209.7741587462\\
5.4	-208.29055373817\\
5.45	-206.872330722095\\
5.5	-205.528007130197\\
5.55	-204.264940132546\\
5.6	-203.089330159891\\
5.65	-202.006234495478\\
5.7	-201.019590217217\\
5.75	-200.132245731194\\
5.8	-199.346000106199\\
5.85	-198.661649396593\\
5.9	-198.079039126971\\
5.95	-197.597122106416\\
6	-197.214020742175\\
6.05	-196.927093031935\\
6.1	-196.733001429888\\
6.15	-196.62778380405\\
6.2	-196.606925730174\\
6.25	-196.665433400524\\
6.3	-196.797906463169\\
6.35	-196.998610148716\\
6.4	-197.261546085891\\
6.45	-197.580521254597\\
6.5	-197.949214574355\\
6.55	-198.361240676831\\
6.6	-198.810210463029\\
6.65	-199.289788097941\\
6.7	-199.793744147775\\
6.75	-200.316004616645\\
6.8	-200.850695690456\\
6.85	-201.392184045324\\
6.9	-201.9351126257\\
6.95	-202.474431843294\\
7	-203.005426191472\\
7.05	-203.523736310827\\
7.1	-204.02537657998\\
7.15	-204.506748340972\\
7.2	-204.964648900938\\
7.25	-205.396276480861\\
7.3	-205.79923130808\\
7.35	-206.171513071804\\
7.4	-206.511514980188\\
7.45	-206.818014673566\\
7.5	-207.090162261237\\
7.55	-207.327465758908\\
7.6	-207.529774210508\\
7.65	-207.69725878185\\
7.7	-207.830392114548\\
7.75	-207.92992622694\\
7.8	-207.996869244649\\
7.85	-208.03246123704\\
7.9	-208.038149427355\\
7.95	-208.015563033993\\
8	-207.966487988387\\
8.05	-207.892841761438\\
8.1	-207.796648515756\\
8.15	-207.680014785137\\
8.2	-207.545105866076\\
8.25	-207.394123088814\\
8.3	-207.229282117657\\
8.35	-207.05279241226\\
8.4	-206.866837963445\\
8.45	-206.673559399059\\
8.5	-206.475037537503\\
8.55	-206.273278449139\\
8.6	-206.070200068754\\
8.65	-205.867620385971\\
8.7	-205.667247224828\\
8.75	-205.470669608986\\
8.8	-205.279350695165\\
8.85	-205.094622244449\\
8.9	-204.917680589304\\
8.95	-204.749584043327\\
9	-204.591251691073\\
9.05	-204.443463486779\\
9.1	-204.306861583388\\
9.15	-204.181952807021\\
9.2	-204.06911218689\\
9.25	-203.968587446626\\
9.3	-203.880504360029\\
9.35	-203.804872872329\\
9.4	-203.741593887111\\
9.45	-203.690466619076\\
9.5	-203.65119641371\\
9.55	-203.623402936659\\
9.6	-203.606628638084\\
9.65	-203.600347400469\\
9.7	-203.603973282141\\
9.75	-203.616869273132\\
9.8	-203.638355984856\\
9.85	-203.667720200303\\
9.9	-203.704223217075\\
9.95	-203.747108921427\\
10	-203.795611537537\\
};
\addlegendentry{$c=5$}

\end{axis}
\end{tikzpicture}%

==> logplotefftime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}

%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.739in,0.849in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymin=260,
ymax=470,
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Frequency nadir (mHz)},
xlabel style={font=\color{black}},
xlabel={\small True susceptance (p.u.)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(0.87,0.98)}}
]

\addplot [color=mycolor1, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.264232792861\\
0.01	424.060818809786\\
0.1	422.242716065556\\
1	414.696563926664\\
10	408.635403188877\\
100	407.612584100144\\
1000	407.503858110404\\
};
\addlegendentry{$0.9$s}

\addplot [color=mycolor2, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.264213261478\\
0.01	424.058891172688\\
0.1	422.072789148691\\
1	408.739745000999\\
10	380.727516285262\\
100	371.45013184512\\
1000	370.331322668487\\
};
\addlegendentry{$0.7$s}

\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.264209351358\\
0.01	424.058501855388\\
0.1	422.035494250636\\
1	406.524772456741\\
10	357.487944905099\\
100	331.098666106028\\
1000	327.271118829693\\
};
\addlegendentry{$0.5$s}

\addplot [color=mycolor4, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.2642076752\\
0.01	424.058334614443\\
0.1	422.019138632622\\
1	405.371370239239\\
10	338.104786185099\\
100	284.577732294178\\
1000	275.360561421446\\
};
\addlegendentry{$0.3$s}

\addplot [color=mycolor1, line width=1.75pt, dashed]
  table[row sep=crcr]{%
0.001	407.491702125468\\
0.01	407.491702125468\\
0.1	407.491702125468\\
1	407.491702125468\\
10	407.491702125468\\
100	407.491702125468\\
1000	407.491702125468\\
};

\addplot [color=mycolor2, line width=1.75pt, dashed]
  table[row sep=crcr]{%
0.001	370.204252215207\\
0.01	370.204252215207\\
0.1	370.204252215207\\
1	370.204252215207\\
10	370.204252215207\\
100	370.204252215207\\
1000	370.204252215207\\
};

\addplot [color=mycolor3, line width=1.75pt, dashed]
  table[row sep=crcr]{%
0.001	326.830556963332\\
0.01	326.830556963332\\
0.1	326.830556963332\\
1	326.830556963332\\
10	326.830556963332\\
100	326.830556963332\\
1000	326.830556963332\\
};

\addplot [color=mycolor4, line width=1.75pt, dashed]
  table[row sep=crcr]{%
0.001	274.299239329325\\
0.01	274.299239329325\\
0.1	274.299239329325\\
1	274.299239329325\\
10	274.299239329325\\
100	274.299239329325\\
1000	274.299239329325\\
};


\end{axis}
\end{tikzpicture}%

==> logplotfreq.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}

\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.739in,0.849in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
ymin=360,
ymax=440,
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Frequency nadir (mHz)},
xlabel style={font=\color{black}},
xlabel={\small True susceptance (p.u.)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(0.95,0.999)}}
]
\addplot [color=mycolor1, line width=1.75pt]
  table[row sep=crcr]{%
0.001	370.204252215207\\
0.01	370.204252215207\\
0.1	370.204252215207\\
1	370.204252215207\\
10	370.204252215207\\
100	370.204252215207\\
1000	370.204252215207\\
};
\addlegendentry{$c=1$}


\addplot [color=mycolor3, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.177150961324\\
0.01	423.203539025587\\
0.1	415.532000209311\\
1	388.55385949399\\
10	372.734234605693\\
100	370.467833852335\\
1000	370.230718709008\\
};
\addlegendentry{$1.01$}


\addplot [color=mycolor2, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.264213261478\\
0.01	424.058891172688\\
0.1	422.072789148691\\
1	408.739745000999\\
10	380.727516285262\\
100	371.45013184512\\
1000	370.331322668487\\
};
\addlegendentry{$1.05$}


\addplot [color=mycolor4, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.284923769715\\
0.01	424.265302970019\\
0.1	424.06972331703\\
1	422.17490585624\\
10	409.286798596004\\
100	381.164883145282\\
1000	371.510993210161\\
};
\addlegendentry{$2$}

\addplot [color=mycolor7, line width=1.75pt]
  table[row sep=crcr]{%
0.001	424.285741551711\\
0.01	424.273476910881\\
0.1	424.151076259716\\
1	422.951187096172\\
10	413.864514185686\\
100	386.013498186105\\
1000	372.266393687757\\
};
\addlegendentry{$5$}

\end{axis}

\end{tikzpicture}%

==> model.tex <==
%\documentclass[crop]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usepackage[usenames,dvipsnames]{xcolor}
%\usepackage{tikz}
%\usepackage{circuitikz}
%\usetikzlibrary{positioning, shapes}
%\usetikzlibrary{decorations.pathreplacing}
%\usepackage{amsmath, amssymb}
\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}

\newcommand{\tb}[1]{\textcolor{blue}{#1}}
% \newcommand{\tm}[1]{\textcolor{magenta}{#1}}
% \newcommand{\tr}[1]{\textcolor{red}{#1}}
\newcommand{\tg}[1]{\textcolor{ForestGreen}{#1}}
\newcommand{\tol}[1]{\textcolor{OliveGreen}{#1}}
\newcommand{\tor}[1]{\textcolor{Orange}{#1}}
\newcommand{\tnb}[1]{\textcolor{NavyBlue}{#1}}

\usetikzlibrary{calc,trees,positioning,arrows,chains,shapes.geometric,%
    decorations.pathreplacing,decorations.pathmorphing,shapes,%
    matrix,shapes.symbols}

\tikzset{
>=stealth',
  punktchain/.style={
    rectangle, 
    rounded corners, 
    % fill=black!10,
    draw=black, very thick,
    text width=10em, 
    minimum height=3em, 
    text centered, 
    on chain},
  line/.style={draw, thick, <-},
  element/.style={
    tape,
    top color=white,
    bottom color=blue!50!black!60!,
    minimum width=8em,
    draw=blue!40!black!90, very thick,
    text width=10em, 
    minimum height=3.5em, 
    text centered, 
    on chain},
  every join/.style={->, thick,shorten >=1pt},
  decoration={brace},
  tuborg/.style={decorate},
  tubnode/.style={midway, right=2pt},
}

\tikzstyle{block} = [draw, fill=white, rounded corners, minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=white, circle, minimum size=0.6cm, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]


% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']

    % We start by placing the blocks
    \node [input, name=input] {};
    \node [sum, right=0.75cm of input] (sum) {};
    \node [block, right=1cm of sum, fill=mycolor4] (controller) {\small $G_{\omega_\text{sm},\, p_\text{sm}}(s)$};
    \node [output, right=1.05cm of controller] (temp) {};
    \node [output, right=0.75cm of temp] (output) {};
     \node [block, below=0.5cm of controller, fill=mycolor10] (turbine) {\small$G_{\omega_\text{vsi}, \, p_\text{vsi}}(s)$};
       \node[left = 1.3cm of turbine] (diff){};
       \node[sum, right = 0.75cm of turbine] (diff2){};
      \node [block, below= 0.5cm of turbine, fill=mycolor10] (IBR) {\small$\dfrac{1}{s}\,b$};
        \node[ below= 0.17cm of turbine](disptemp){};
     % \node[ right= 2.25cm of disptemp](disp){\small${\dfrac{\small-\alpha_g}{\small\varrho\,s+1}}$};
    % We draw an edge between the controller and system block to 
    % calculate the coordinate u. We need it to place the measurement block. 
   \draw [-] (controller) -- node {} (temp);
    \draw [->] (temp) -- node {\small$\omega_\text{sm}$} (output);
    %\draw [->] (sum) -- node {\small $p_\text{sm}$} (controller);
    \draw [->] (sum) -- node {} (controller);
     \draw [<-] (diff2) -- node {\small$\omega_\text{vsi}$} (turbine);
     \draw [<-] (diff2) -- node {} (temp);
     \draw [->] (diff2) |- node {} (IBR);
     \draw [->] (IBR) -| node[pos=0.95] {\small$p_\text{vsi}$} (sum);
    \draw [->] (input) -- node {\small{$p_\ell$}} (sum);
    \draw [<-] (turbine) -- (diff);
   %\draw [->] (temp) - node {} (diff2);
   %\draw [->] (temp) |- node {} (IBR);
   %\draw [->] (IBR) - node {\small$p_\text{vsi}$} (sum);
   %\draw [->] (diff) -- node {} (sum);
              
              
    \draw [-, dashed, very thick, draw=mycolor1] (0.4,-0.8) -- (0.4, -4);   
    \draw [-,  dashed, very thick, draw=mycolor1] (0.4,-4) -- (6, -4); 
    \draw [-,  dashed, very thick, draw=mycolor1] (6,-4) -- (6, -0.8); 
    \draw [-,  dashed, very thick, draw=mycolor1] (6, -0.8) -- (0.4, -0.8); 
            
            
    \draw (sum.north east) -- (sum.south west)
    (sum.north west) -- (sum.south east);
    
    \draw (diff2.north east) -- (diff2.south west)
    (diff2.north west) -- (diff2.south east);
    
    \node[left=-0.25pt] at (sum.center){\tiny$-$};
    \node[below=0.25pt] at (sum.center){\tiny $-$};
    \node[left=-0.25pt] at (diff2.center){\tiny$-$};
    \node[above=0.25pt] at (diff2.center){\tiny $+$};
    \node[text=mycolor1] at (1.35,-3.7) {\small$-G_{p_\text{vsi}, \, \omega_\text{sm}}(s)$};

%\node[right=0.25pt] at (diff.center){\tiny $+$};
%\node[below=0.25pt] at (diff.center){\tiny $+$};

%    \node [output, right of=system] (output) {};
%    \node [block, below of=u] (measurements) {Measurements};

    % Once the nodes are placed, connecting them is easy. 
%    \draw [draw,->] (input) -- node {$r$} (sum);
%    \draw [->] (sum) -- node {$e$} (controller);
%    \draw [->] (system) -- node [name=y] {$y$}(output);
%    \draw [->] (y) |- (measurements);
%    \draw [->] (measurements) -| node[pos=0.99] {$-$} 
%        node [near end] {$y_m$} (sum);
\end{tikzpicture}


==> plotfreq.tex <==

\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}


\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0.1, xmax=1
}
\begin{axis}[
width=2.6in,
height=1.2in,
at={(1.739in,0.849in)},
  axis y line*=left,
  ymin=200, ymax=450,
 xticklabel style = {font=\footnotesize,yshift=0ex},
xlabel style={font=\color{black}},
xlabel={\small Effective time constant $\rho$ (s)},
  ymajorgrids,
  xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Frequency nadir (mHz)},
 xtick={0.1, 0.25, 0.4, 0.55, 0.7, 0.85, 1.0},
 legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=1, at={(0.6,0.85)}}
]
\addplot[smooth,color=mycolor1, line width=1.75pt]
  coordinates{
   (0.1,	211.215244610773)
(0.15,	214.569967689315)
(0.2,	237.099422510742)
(0.25,	255.483677460081)
(0.3,	271.850407845722)
(0.35,	286.837130248348)
(0.4,	300.758677900104)
(0.45,	313.811576797325)
(0.5,	326.13346596622)
(0.55,	337.827112446415)
(0.6,	348.972412047316)
(0.65,	359.633261333538)
(0.7,	369.86186133479)
(0.75,	379.701584037251)
(0.8,	389.18896868097)
(0.85,	398.355159940232)
(0.9,	407.226972173342)
(0.95,	415.827694416735)
(1,	424.177710580167)
}; \addlegendentry{nadir}
\end{axis}

\begin{axis}[
width=2.6in,
height=1.1in,
at={(1.739in,0.849in)},
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=0.6,
yticklabel style = {font=\footnotesize,xshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Peak IBR power (p.u.)},
 legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=1, at={(0.7,1.08)}}
]

\addplot[smooth,color=mycolor2, line width=1.75pt]
   coordinates{
(0.1,	0.580209654966924)
(0.15,	0.567773220643045)
(0.2,	0.545341275691656)
(0.25,	0.517239860610336)
(0.3,	0.485993769840851)
(0.35,	0.452721742230255)
(0.4,	0.418307175705351)
(0.45,	0.383119595376276)
(0.5,	0.34744769893605)
(0.55,	0.311508776662964)
(0.6,	0.27558446625031)
(0.65,	0.24016316090152)
(0.7,	0.204772033036198)
(0.75,	0.169641481637973)
(0.8,	0.135018331344184)
(0.85,	0.100621046725119)
(0.9,	0.0667065503472208)
(0.95,	0.0331451324789037)
(1,	7.61307890438353e-17)
}; \addlegendentry{peak power}
\end{axis}

\end{tikzpicture}


==> plotpareto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}

\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.2in,
at={(1.739in,0.849in)},
scale only axis,
xmin=200,
xmax=450,
ymin=0,
ymax=0.6,
ytick={0, 0.15, 0.3, 0.45, 0.6, 0.75},
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Peak IBR power (p.u.)},
xlabel style={font=\color{black}},
xlabel={\small Frequency nadir (mHz)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(1.02,1.22)}}
]
\addplot [color=mycolor1, line width=1.75pt]
  table[row sep=crcr]{%
211.215244610773	0.580209654966924\\
214.569967689315	0.567773220643045\\
237.099422510742	0.545341275691656\\
255.483677460081	0.517239860610336\\
271.850407845722	0.485993769840851\\
286.837130248348	0.452721742230255\\
300.758677900104	0.418307175705351\\
313.811576797325	0.383119595376276\\
326.133465966226	0.347447698936057\\
337.827112446415	0.311508776662964\\
348.972412047316	0.27558446625031\\
359.633261333538	0.24016316090152\\
369.861861334796	0.204772033036198\\
379.701584037251	0.169641481637973\\
389.18896868097	0.135018331344184\\
398.355159940232	0.100621046725119\\
407.226972173342	0.0667065503472208\\
415.827694416735	0.0331451324789037\\
424.177710580167	7.61307890438353e-17\\
};
%\addlegendentry{data1}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor2] table[row sep=crcr]{%
x	y\\
424.177710580167		7.61307890438353e-17\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor2] table[row sep=crcr]{%
x	y\\
389.18896868097	0.135018331344184\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor2] table[row sep=crcr]{%
x	y\\
348.972412047316	0.27558446625031\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor2] table[row sep=crcr]{%
x	y\\
300.758677900104	0.418307175705351\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=mycolor1, fill=mycolor2] table[row sep=crcr]{%
x	y\\
237.099422510742	0.545341275691656\\
};

\node at ($(190,35)$) {\small no IBR};
\node at ($(163,130)$) {\small $\rho=0.8$};
\node at ($(127,250)$) {\small $\rho=0.6$};
\node at ($(80,390)$) {\small $\rho=0.4$};
\node at ($(25,490)$) {\small $\rho=0.2$};

\end{axis}
\end{tikzpicture}%

==> powerplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{HTML}{BE9063}%
\definecolor{mycolor2}{RGB}{168,50,45}
\definecolor{mycolor3}{HTML}{525B56}%}
\definecolor{mycolor4}{HTML}{A4978E}%
\definecolor{mycolor5}{rgb}{0.59400,0.18400,0.35600}%
\definecolor{mycolor6}{HTML}{253F5B}%
\definecolor{mycolor7}{HTML}{818A6F}%{D9DCD8}%
\definecolor{mycolor8}{HTML}{D59B2D}%%
\definecolor{mycolor9}{RGB}{31,140,24}
\definecolor{mycolor10}{RGB}{136,176,197}
%
\begin{tikzpicture}
\begin{axis}[%
width=2.9in,
height=1.4in,
at={(1.739in,0.849in)},
scale only axis,
xmin=0.1,
xmax=1,
ymin=0,
ymax=0.6,
ytick={0, 0.15, 0.3, 0.45, 0.6, 0.75},
xtick={0.1, 0.25, 0.4, 0.55, 0.7, 0.85, 1.0},
ymajorgrids,
xmajorgrids,
yticklabel style = {font=\footnotesize,xshift=0ex},
xticklabel style = {font=\footnotesize,yshift=0ex},
ylabel style={font=\color{black}},
ylabel={\small Peak IBR power injection (p.u.)},
xlabel style={font=\color{black}},
xlabel={\small Effective time constant $\rho$ (s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=black, font=\small, draw=none, legend columns=-1, at={(.75,1.22)}}
]
%\addplot [color=mycolor1, line width=1.75pt]
%  table[row sep=crcr]{%
%0.1	1.02513957452762\\
%0.15	0.962885212096292\\
%0.2	0.901335731703776\\
%0.25	0.840473890239918\\
%0.3	0.780283058426492\\
%0.35	0.720747192518543\\
%0.4	0.661850807597013\\
%0.45	0.603578952347527\\
%0.5	0.545917185228117\\
%0.55	0.488851551936014\\
%0.6	0.432368564090203\\
%0.65	0.376455179052678\\
%0.7	0.321098780816807\\
%0.75	0.266287161896483\\
%0.8	0.212008506154376\\
%0.85	0.158251372512033\\
%0.9	0.105004679488508\\
%0.95	0.0522576905179584\\
%1	1.34788121835672e-16\\
%};
%\addlegendentry{$\sqrt{\int p_b^\top p_b\,\text{d}t}$ for impulse}

\addplot [color=mycolor2, line width=1.75pt]
  table[row sep=crcr]{%
0.1	0.580209654966924\\
0.15	0.567773220643045\\
0.2	0.545341275691656\\
0.25	0.517239860610336\\
0.3	0.485993769840851\\
0.35	0.452721742230255\\
0.4	0.418307175705351\\
0.45	0.383119595376276\\
0.5	0.347447698936057\\
0.55	0.311508776662964\\
0.6	0.27558446625031\\
0.65	0.24016316090152\\
0.7	0.204772033036198\\
0.75	0.169641481637973\\
0.8	0.135018331344184\\
0.85	0.100621046725119\\
0.9	0.0667065503472208\\
0.95	0.0331451324789037\\
1	7.61307890438353e-17\\
};

\end{axis}
\end{tikzpicture}%
